Quantum speedups for treewidth

In this paper, we study quantum algorithms for computing the exact value of the treewidth of a graph. Our algorithms are based on the classical algorithm by Fomin and Villanger (Combinatorica 32, 2012) that uses $O(2.616^n)$ time and polynomial space. We show three quantum algorithms with the following complexity, using QRAM in both exponential space algorithms: $\bullet$ $O(1.618^n)$ time and polynomial space; $\bullet$ $O(1.554^n)$ time and $O(1.452^n)$ space; $\bullet$ $O(1.538^n)$ time and space. In contrast, the fastest known classical algorithm for treewidth uses $O(1.755^n)$ time and space. The first two speed-ups are obtained in a fairly straightforward way. The first version uses additionally only Grover's search and provides a quadratic speedup. The second speedup is more time-efficient and uses both Grover's search and the quantum exponential dynamic programming by Ambainis et al. (SODA '19). The third version uses the specific properties of the classical algorithm and treewidth, with a modified version of the quantum dynamic programming on the hypercube. Lastly, as a small side result, we also give a new classical time-space tradeoff for computing treewidth in $O^*(2^n)$ time and $O^*(\sqrt{2^n})$ space.

==> (inline-0) <==
\begin{tikzpicture}
\begin{axis}[
    axis lines = left,
    width = 0.6\textwidth,
    height = 0.4\textwidth,
    xlabel={$\lambda_1$},
    ylabel={$T(\lambda_1)$},
    xmin=0.284, xmax=1,
    ymin=1, ymax=2,
    xtick={0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
    ytick={1,1.2,1.4,1.6,1.8,2},
    ymajorgrids=true,
    grid style=dashed,
    legend pos=north east,
    every axis plot/.append style={ultra thick}
]

\addplot[color=red]
    coordinates{
(0.2840000000,1.8783466349)
(0.2850000000,1.8778601401)
(0.2860000000,1.8774496217)
(0.2870000000,1.8767915703)
(0.2880000000,1.8763998230)
(0.2890000000,1.8759806676)
(0.2900000000,1.8754095628)
(0.2910000000,1.8750330809)
(0.2920000000,1.8745538169)
(0.2930000000,1.8742610331)
(0.2940000000,1.8735199522)
(0.2950000000,1.8731369140)
(0.2960000000,1.8726537798)
(0.2970000000,1.8721279990)
(0.2980000000,1.8717311299)
(0.2990000000,1.8711741499)
(0.3000000000,1.8708615911)
(0.3010000000,1.8702452210)
(0.3020000000,1.8698711497)
(0.3030000000,1.8691652175)
(0.3040000000,1.8687688087)
(0.3050000000,1.8682501239)
(0.3060000000,1.8677310695)
(0.3070000000,1.8672844781)
(0.3080000000,1.8667091445)
(0.3090000000,1.8663780777)
(0.3100000000,1.8657333031)
(0.3110000000,1.8652469376)
(0.3120000000,1.8646505938)
(0.3130000000,1.8642618980)
(0.3140000000,1.8636507903)
(0.3150000000,1.8631362381)
(0.3160000000,1.8626894216)
(0.3170000000,1.8621105135)
(0.3180000000,1.8615387702)
(0.3190000000,1.8611555867)
(0.3200000000,1.8606341190)
(0.3210000000,1.8599793311)
(0.3220000000,1.8594649538)
(0.3230000000,1.8590002947)
(0.3240000000,1.8583677673)
(0.3250000000,1.8579329529)
(0.3260000000,1.8573231514)
(0.3270000000,1.8569446161)
(0.3280000000,1.8562906071)
(0.3290000000,1.8558894841)
(0.3300000000,1.8551392771)
(0.3310000000,1.8546523176)
(0.3320000000,1.8540087390)
(0.3330000000,1.8535740554)
(0.3340000000,1.8529102326)
(0.3350000000,1.8523675032)
(0.3360000000,1.8518710898)
(0.3370000000,1.8514004116)
(0.3380000000,1.8506386820)
(0.3390000000,1.8501698084)
(0.3400000000,1.8495524416)
(0.3410000000,1.8490196256)
(0.3420000000,1.8484202794)
(0.3430000000,1.8477896710)
(0.3440000000,1.8473395331)
(0.3450000000,1.8468395756)
(0.3460000000,1.8461206867)
(0.3470000000,1.8457058725)
(0.3480000000,1.8449658040)
(0.3490000000,1.8443753765)
(0.3500000000,1.8439786519)
(0.3510000000,1.8431819301)
(0.3520000000,1.8427050768)
(0.3530000000,1.8420746163)
(0.3540000000,1.8414033788)
(0.3550000000,1.8407166616)
(0.3560000000,1.8402667287)
(0.3570000000,1.8397228106)
(0.3580000000,1.8389923121)
(0.3590000000,1.8385380136)
(0.3600000000,1.8377835761)
(0.3610000000,1.8371620102)
(0.3620000000,1.8367033402)
(0.3630000000,1.8359420569)
(0.3640000000,1.8354109325)
(0.3650000000,1.8347933540)
(0.3660000000,1.8339789109)
(0.3670000000,1.8334143850)
(0.3680000000,1.8328387833)
(0.3690000000,1.8321532618)
(0.3700000000,1.8315085063)
(0.3710000000,1.8309499946)
(0.3720000000,1.8304749943)
(0.3730000000,1.8296125571)
(0.3740000000,1.8291226730)
(0.3750000000,1.8284580697)
(0.3760000000,1.8276832945)
(0.3770000000,1.8271789309)
(0.3780000000,1.8265341414)
(0.3790000000,1.8258151992)
(0.3800000000,1.8253208069)
(0.3810000000,1.8244889514)
(0.3820000000,1.8238765082)
(0.3830000000,1.8231284373)
(0.3840000000,1.8226160033)
(0.3850000000,1.8219471813)
(0.3860000000,1.8212252020)
(0.3870000000,1.8207079303)
(0.3880000000,1.8198281564)
(0.3890000000,1.8191981510)
(0.3900000000,1.8186733497)
(0.3910000000,1.8178726235)
(0.3920000000,1.8172410616)
(0.3930000000,1.8166108044)
(0.3940000000,1.8157870206)
(0.3950000000,1.8151534935)
(0.3960000000,1.8144110818)
(0.3970000000,1.8137283413)
(0.3980000000,1.8130836195)
(0.3990000000,1.8125305415)
(0.4000000000,1.8116608361)
(0.4010000000,1.8109897542)
(0.4020000000,1.8102187059)
(0.4030000000,1.8097261968)
(0.4040000000,1.8088471352)
(0.4050000000,1.8082758878)
(0.4060000000,1.8074091695)
(0.4070000000,1.8068503556)
(0.4080000000,1.8062285618)
(0.4090000000,1.8053562373)
(0.4100000000,1.8047714838)
(0.4110000000,1.8040113948)
(0.4120000000,1.8031672143)
(0.4130000000,1.8025979496)
(0.4140000000,1.8019044033)
(0.4150000000,1.8010630809)
(0.4160000000,1.8004814037)
(0.4170000000,1.7995756388)
(0.4180000000,1.7988963602)
(0.4190000000,1.7980703160)
(0.4200000000,1.7974605787)
(0.4210000000,1.7968553067)
(0.4220000000,1.7958965478)
(0.4230000000,1.7952971103)
(0.4240000000,1.7945763104)
(0.4250000000,1.7936406552)
(0.4260000000,1.7930223646)
(0.4270000000,1.7924003487)
(0.4280000000,1.7914425834)
(0.4290000000,1.7908266783)
(0.4300000000,1.7899050840)
(0.4310000000,1.7892776736)
(0.4320000000,1.7883995577)
(0.4330000000,1.7877876760)
(0.4340000000,1.7868586463)
(0.4350000000,1.7862225192)
(0.4360000000,1.7853546166)
(0.4370000000,1.7847170994)
(0.4380000000,1.7840158155)
(0.4390000000,1.7830838197)
(0.4400000000,1.7824381528)
(0.4410000000,1.7816410524)
(0.4420000000,1.7807123850)
(0.4430000000,1.7800653873)
(0.4440000000,1.7793621127)
(0.4450000000,1.7784081631)
(0.4460000000,1.7777465211)
(0.4470000000,1.7768755105)
(0.4480000000,1.7760281257)
(0.4490000000,1.7752660652)
(0.4500000000,1.7744662736)
(0.4510000000,1.7738037514)
(0.4520000000,1.7730243470)
(0.4530000000,1.7720743540)
(0.4540000000,1.7713974411)
(0.4550000000,1.7705869487)
(0.4560000000,1.7696110397)
(0.4570000000,1.7689376349)
(0.4580000000,1.7679863180)
(0.4590000000,1.7673569606)
(0.4600000000,1.7663892686)
(0.4610000000,1.7657123797)
(0.4620000000,1.7647237064)
(0.4630000000,1.7640531791)
(0.4640000000,1.7632993239)
(0.4650000000,1.7623094794)
(0.4660000000,1.7614963397)
(0.4670000000,1.7606316814)
(0.4680000000,1.7600020585)
(0.4690000000,1.7590274971)
(0.4700000000,1.7581514113)
(0.4710000000,1.7573086372)
(0.4720000000,1.7565944993)
(0.4730000000,1.7557846303)
(0.4740000000,1.7548135513)
(0.4750000000,1.7540916035)
(0.4760000000,1.7532189237)
(0.4770000000,1.7522215006)
(0.4780000000,1.7515001529)
(0.4790000000,1.7505146729)
(0.4800000000,1.7498431179)
(0.4810000000,1.7488477658)
(0.4820000000,1.7481078445)
(0.4830000000,1.7471004788)
(0.4840000000,1.7463465834)
(0.4850000000,1.7455862531)
(0.4860000000,1.7445642504)
(0.4870000000,1.7436570528)
(0.4880000000,1.7428064387)
(0.4890000000,1.7421434827)
(0.4900000000,1.7411122877)
(0.4910000000,1.7401349995)
(0.4920000000,1.7393437639)
(0.4930000000,1.7383969825)
(0.4940000000,1.7376330613)
(0.4950000000,1.7368070030)
(0.4960000000,1.7357619412)
(0.4970000000,1.7349928336)
(0.4980000000,1.7340867345)
(0.4990000000,1.7330503427)
(0.5000000000,1.7322453952)
(0.5010000000,1.7315306458)
(0.5020000000,1.7303543465)
(0.5030000000,1.7295654623)
(0.5040000000,1.7287184747)
(0.5050000000,1.7276738168)
(0.5060000000,1.7268913757)
(0.5070000000,1.7258414112)
(0.5080000000,1.7250086023)
(0.5090000000,1.7242797293)
(0.5100000000,1.7230908892)
(0.5110000000,1.7222798469)
(0.5120000000,1.7215105127)
(0.5130000000,1.7204150505)
(0.5140000000,1.7194491647)
(0.5150000000,1.7186486674)
(0.5160000000,1.7176352736)
(0.5170000000,1.7168292575)
(0.5180000000,1.7158550773)
(0.5190000000,1.7147901366)
(0.5200000000,1.7139809236)
(0.5210000000,1.7128995901)
(0.5220000000,1.7121612348)
(0.5230000000,1.7110871234)
(0.5240000000,1.7102969504)
(0.5250000000,1.7091831815)
(0.5260000000,1.7082504817)
(0.5270000000,1.7074172748)
(0.5280000000,1.7064727880)
(0.5290000000,1.7054062814)
(0.5300000000,1.7045607800)
(0.5310000000,1.7035527270)
(0.5320000000,1.7024718845)
(0.5330000000,1.7016193052)
(0.5340000000,1.7008000998)
(0.5350000000,1.6996025552)
(0.5360000000,1.6987950830)
(0.5370000000,1.6978076396)
(0.5380000000,1.6967028828)
(0.5390000000,1.6958598854)
(0.5400000000,1.6947516008)
(0.5410000000,1.6938430028)
(0.5420000000,1.6928901587)
(0.5430000000,1.6919257924)
(0.5440000000,1.6908284008)
(0.5450000000,1.6899447636)
(0.5460000000,1.6890969172)
(0.5470000000,1.6878729511)
(0.5480000000,1.6869839746)
(0.5490000000,1.6861229798)
(0.5500000000,1.6849916072)
(0.5510000000,1.6839074491)
(0.5520000000,1.6829929923)
(0.5530000000,1.6820646684)
(0.5540000000,1.6810532130)
(0.5550000000,1.6799185417)
(0.5560000000,1.6790396038)
(0.5570000000,1.6778902881)
(0.5580000000,1.6769834344)
(0.5590000000,1.6760864266)
(0.5600000000,1.6749429278)
(0.5610000000,1.6738428018)
(0.5620000000,1.6729062282)
(0.5630000000,1.6719532258)
(0.5640000000,1.6709267198)
(0.5650000000,1.6697864764)
(0.5660000000,1.6688743473)
(0.5670000000,1.6677186316)
(0.5680000000,1.6667403202)
(0.5690000000,1.6658842549)
(0.5700000000,1.6646325127)
(0.5710000000,1.6636435252)
(0.5720000000,1.6627993173)
(0.5730000000,1.6616015532)
(0.5740000000,1.6604608572)
(0.5750000000,1.6595116539)
(0.5760000000,1.6585970533)
(0.5770000000,1.6573237043)
(0.5780000000,1.6564264890)
(0.5790000000,1.6553753419)
(0.5800000000,1.6541968872)
(0.5810000000,1.6532762478)
(0.5820000000,1.6520933749)
(0.5830000000,1.6510600876)
(0.5840000000,1.6502323627)
(0.5850000000,1.6489125038)
(0.5860000000,1.6478749664)
(0.5870000000,1.6470312015)
(0.5880000000,1.6458027649)
(0.5890000000,1.6446144693)
(0.5900000000,1.6437433952)
(0.5910000000,1.6424825162)
(0.5920000000,1.6415067309)
(0.5930000000,1.6405126371)
(0.5940000000,1.6393097025)
(0.5950000000,1.6381696035)
(0.5960000000,1.6371543851)
(0.5970000000,1.6362407773)
(0.5980000000,1.6350308129)
(0.5990000000,1.6338192305)
(0.6000000000,1.6328601810)
(0.6010000000,1.6316468134)
(0.6020000000,1.6305908216)
(0.6030000000,1.6296838908)
(0.6040000000,1.6283418816)
(0.6050000000,1.6272894924)
(0.6060000000,1.6263800342)
(0.6070000000,1.6251286232)
(0.6080000000,1.6239099961)
(0.6090000000,1.6228911331)
(0.6100000000,1.6219160018)
(0.6110000000,1.6206748613)
(0.6120000000,1.6196106435)
(0.6130000000,1.6185041463)
(0.6140000000,1.6172664517)
(0.6150000000,1.6162731786)
(0.6160000000,1.6150357498)
(0.6170000000,1.6139088137)
(0.6180000000,1.6128686499)
(0.6190000000,1.6116497401)
(0.6200000000,1.6105253995)
(0.6210000000,1.6094793144)
(0.6220000000,1.6083353050)
(0.6230000000,1.6070829760)
(0.6240000000,1.6060060402)
(0.6250000000,1.6050386359)
(0.6260000000,1.6036632895)
(0.6270000000,1.6025812399)
(0.6280000000,1.6016067592)
(0.6290000000,1.6003429185)
(0.6300000000,1.5990774974)
(0.6310000000,1.5980417140)
(0.6320000000,1.5968786325)
(0.6330000000,1.5957901833)
(0.6340000000,1.5945177497)
(0.6350000000,1.5934634068)
(0.6360000000,1.5921666187)
(0.6370000000,1.5910321142)
(0.6380000000,1.5900592019)
(0.6390000000,1.5887848171)
(0.6400000000,1.5874916343)
(0.6410000000,1.5864338447)
(0.6420000000,1.5851425188)
(0.6430000000,1.5840243419)
(0.6440000000,1.5827800252)
(0.6450000000,1.5817013245)
(0.6460000000,1.5804200416)
(0.6470000000,1.5793173177)
(0.6480000000,1.5782553252)
(0.6490000000,1.5768727806)
(0.6500000000,1.5757685299)
(0.6510000000,1.5746889946)
(0.6520000000,1.5733938347)
(0.6530000000,1.5721068603)
(0.6540000000,1.5709960868)
(0.6550000000,1.5699757952)
(0.6560000000,1.5686514128)
(0.6570000000,1.5673201345)
(0.6580000000,1.5662272241)
(0.6590000000,1.5649089403)
(0.6600000000,1.5637529361)
(0.6610000000,1.5627069150)
(0.6620000000,1.5613876632)
(0.6630000000,1.5601637229)
(0.6640000000,1.5590041686)
(0.6650000000,1.5576806493)
(0.6660000000,1.5565721300)
(0.6670000000,1.5552383560)
(0.6680000000,1.5539960372)
(0.6690000000,1.5528441063)
(0.6700000000,1.5515720089)
(0.6710000000,1.5503242410)
(0.6720000000,1.5490747653)
(0.6730000000,1.5479526154)
(0.6740000000,1.5466058734)
(0.6750000000,1.5454060333)
(0.6760000000,1.5443421667)
(0.6770000000,1.5428883085)
(0.6780000000,1.5416955072)
(0.6790000000,1.5406125360)
(0.6800000000,1.5392565822)
(0.6810000000,1.5379051760)
(0.6820000000,1.5367653043)
(0.6830000000,1.5354964758)
(0.6840000000,1.5343018484)
(0.6850000000,1.5329393104)
(0.6860000000,1.5318561528)
(0.6870000000,1.5305570532)
(0.6880000000,1.5291767693)
(0.6890000000,1.5278573682)
(0.6900000000,1.5266664981)
(0.6910000000,1.5254715205)
(0.6920000000,1.5240991051)
(0.6930000000,1.5229869971)
(0.6940000000,1.5216007305)
(0.6950000000,1.5202350045)
(0.6960000000,1.5190447123)
(0.6970000000,1.5176749419)
(0.6980000000,1.5164538386)
(0.6990000000,1.5153044734)
(0.7000000000,1.5139451036)
(0.7010000000,1.5126105730)
(0.7020000000,1.5114137640)
(0.7030000000,1.5100249356)
(0.7040000000,1.5088895417)
(0.7050000000,1.5073938719)
(0.7060000000,1.5061174480)
(0.7070000000,1.5049873242)
(0.7080000000,1.5035990442)
(0.7090000000,1.5021878105)
(0.7100000000,1.5009756924)
(0.7110000000,1.4996492052)
(0.7120000000,1.4984025503)
(0.7130000000,1.4969949303)
(0.7140000000,1.4957788266)
(0.7150000000,1.4943621522)
(0.7160000000,1.4930326230)
(0.7170000000,1.4918438930)
(0.7180000000,1.4903989001)
(0.7190000000,1.4890856221)
(0.7200000000,1.4877276533)
(0.7210000000,1.4864871117)
(0.7220000000,1.4850665008)
(0.7230000000,1.4838072458)
(0.7240000000,1.4825855864)
(0.7250000000,1.4811452168)
(0.7260000000,1.4799419381)
(0.7270000000,1.4785091442)
(0.7280000000,1.4770805614)
(0.7290000000,1.4758220010)
(0.7300000000,1.4743806625)
(0.7310000000,1.4730917569)
(0.7320000000,1.4718605670)
(0.7330000000,1.4703385597)
(0.7340000000,1.4690401510)
(0.7350000000,1.4677691891)
(0.7360000000,1.4663198606)
(0.7370000000,1.4649492670)
(0.7380000000,1.4637711954)
(0.7390000000,1.4622353863)
(0.7400000000,1.4608868356)
(0.7410000000,1.4596474748)
(0.7420000000,1.4581838958)
(0.7430000000,1.4569407996)
(0.7440000000,1.4554731494)
(0.7450000000,1.4540041043)
(0.7460000000,1.4527103923)
(0.7470000000,1.4512385954)
(0.7480000000,1.4499199735)
(0.7490000000,1.4486400385)
(0.7500000000,1.4471089771)
(0.7510000000,1.4457510373)
(0.7520000000,1.4444428591)
(0.7530000000,1.4429624252)
(0.7540000000,1.4416500126)
(0.7550000000,1.4401645214)
(0.7560000000,1.4388496670)
(0.7570000000,1.4375654220)
(0.7580000000,1.4360743406)
(0.7590000000,1.4345923772)
(0.7600000000,1.4332553423)
(0.7610000000,1.4317734061)
(0.7620000000,1.4304668001)
(0.7630000000,1.4289679267)
(0.7640000000,1.4276217073)
(0.7650000000,1.4261852903)
(0.7660000000,1.4248181026)
(0.7670000000,1.4233333362)
(0.7680000000,1.4220143891)
(0.7690000000,1.4204440194)
(0.7700000000,1.4190777203)
(0.7710000000,1.4177189033)
(0.7720000000,1.4162034580)
(0.7730000000,1.4148434670)
(0.7740000000,1.4133656838)
(0.7750000000,1.4119998054)
(0.7760000000,1.4104767329)
(0.7770000000,1.4090536290)
(0.7780000000,1.4075652575)
(0.7790000000,1.4063155839)
(0.7800000000,1.4047762481)
(0.7810000000,1.4032436567)
(0.7820000000,1.4018690005)
(0.7830000000,1.4003955329)
(0.7840000000,1.3989795116)
(0.7850000000,1.3974627067)
(0.7860000000,1.3960228517)
(0.7870000000,1.3945091411)
(0.7880000000,1.3932320902)
(0.7890000000,1.3915960254)
(0.7900000000,1.3901451007)
(0.7910000000,1.3887914018)
(0.7920000000,1.3871710248)
(0.7930000000,1.3857347645)
(0.7940000000,1.3843310044)
(0.7950000000,1.3827630198)
(0.7960000000,1.3813159597)
(0.7970000000,1.3798537532)
(0.7980000000,1.3783130745)
(0.7990000000,1.3768827183)
(0.8000000000,1.3754359465)
(0.8010000000,1.3738668778)
(0.8020000000,1.3724313842)
(0.8030000000,1.3710306681)
(0.8040000000,1.3693653110)
(0.8050000000,1.3679219220)
(0.8060000000,1.3664039865)
(0.8070000000,1.3648871436)
(0.8080000000,1.3635091637)
(0.8090000000,1.3619238640)
(0.8100000000,1.3604685028)
(0.8110000000,1.3588668657)
(0.8120000000,1.3574491736)
(0.8130000000,1.3558552531)
(0.8140000000,1.3543904678)
(0.8150000000,1.3527878650)
(0.8160000000,1.3512769342)
(0.8170000000,1.3497874706)
(0.8180000000,1.3482918014)
(0.8190000000,1.3466792461)
(0.8200000000,1.3452001162)
(0.8210000000,1.3437094556)
(0.8220000000,1.3420963557)
(0.8230000000,1.3406097924)
(0.8240000000,1.3390270952)
(0.8250000000,1.3375267480)
(0.8260000000,1.3359213706)
(0.8270000000,1.3343672814)
(0.8280000000,1.3329186056)
(0.8290000000,1.3312868361)
(0.8300000000,1.3297791539)
(0.8310000000,1.3281629980)
(0.8320000000,1.3265815954)
(0.8330000000,1.3250372330)
(0.8340000000,1.3234771439)
(0.8350000000,1.3218852161)
(0.8360000000,1.3204277218)
(0.8370000000,1.3187863931)
(0.8380000000,1.3172472614)
(0.8390000000,1.3156111783)
(0.8400000000,1.3140926133)
(0.8410000000,1.3124334523)
(0.8420000000,1.3108854670)
(0.8430000000,1.3092508927)
(0.8440000000,1.3077887972)
(0.8450000000,1.3060652941)
(0.8460000000,1.3044976789)
(0.8470000000,1.3029372086)
(0.8480000000,1.3013720390)
(0.8490000000,1.2996958280)
(0.8500000000,1.2981343768)
(0.8510000000,1.2965896507)
(0.8520000000,1.2949070828)
(0.8530000000,1.2933269032)
(0.8540000000,1.2916401631)
(0.8550000000,1.2900252449)
(0.8560000000,1.2884133980)
(0.8570000000,1.2868166798)
(0.8580000000,1.2852226894)
(0.8590000000,1.2835174704)
(0.8600000000,1.2818966912)
(0.8610000000,1.2802658954)
(0.8620000000,1.2786182027)
(0.8630000000,1.2770525578)
(0.8640000000,1.2753431329)
(0.8650000000,1.2736735701)
(0.8660000000,1.2721289365)
(0.8670000000,1.2703821817)
(0.8680000000,1.2687638772)
(0.8690000000,1.2670817380)
(0.8700000000,1.2654510138)
(0.8710000000,1.2637396739)
(0.8720000000,1.2621766800)
(0.8730000000,1.2604797136)
(0.8740000000,1.2588308453)
(0.8750000000,1.2570893011)
(0.8760000000,1.2553818985)
(0.8770000000,1.2538050684)
(0.8780000000,1.2520511155)
(0.8790000000,1.2503918389)
(0.8800000000,1.2486429545)
(0.8810000000,1.2470561898)
(0.8820000000,1.2453268182)
(0.8830000000,1.2436197682)
(0.8840000000,1.2419610857)
(0.8850000000,1.2402582268)
(0.8860000000,1.2384439013)
(0.8870000000,1.2368342813)
(0.8880000000,1.2350522212)
(0.8890000000,1.2332905660)
(0.8900000000,1.2316129062)
(0.8910000000,1.2298569804)
(0.8920000000,1.2281539172)
(0.8930000000,1.2264039236)
(0.8940000000,1.2247203280)
(0.8950000000,1.2229978035)
(0.8960000000,1.2211921843)
(0.8970000000,1.2194856801)
(0.8980000000,1.2177456003)
(0.8990000000,1.2159284151)
(0.9000000000,1.2142643667)
(0.9010000000,1.2124683849)
(0.9020000000,1.2106477344)
(0.9030000000,1.2089594435)
(0.9040000000,1.2071249893)
(0.9050000000,1.2053559522)
(0.9060000000,1.2035753102)
(0.9070000000,1.2017842238)
(0.9080000000,1.2000755484)
(0.9090000000,1.1982218914)
(0.9100000000,1.1964103118)
(0.9110000000,1.1946163606)
(0.9120000000,1.1928902572)
(0.9130000000,1.1909986449)
(0.9140000000,1.1892522714)
(0.9150000000,1.1874425340)
(0.9160000000,1.1855709216)
(0.9170000000,1.1837621522)
(0.9180000000,1.1819396796)
(0.9190000000,1.1800800611)
(0.9200000000,1.1782997667)
(0.9210000000,1.1763995612)
(0.9220000000,1.1746156429)
(0.9230000000,1.1727055217)
(0.9240000000,1.1708570475)
(0.9250000000,1.1690103641)
(0.9260000000,1.1671440597)
(0.9270000000,1.1652615879)
(0.9280000000,1.1634212975)
(0.9290000000,1.1615428962)
(0.9300000000,1.1596134876)
(0.9310000000,1.1577373805)
(0.9320000000,1.1558915967)
(0.9330000000,1.1539364655)
(0.9340000000,1.1520539176)
(0.9350000000,1.1501176014)
(0.9360000000,1.1482140887)
(0.9370000000,1.1462862311)
(0.9380000000,1.1443723240)
(0.9390000000,1.1424182240)
(0.9400000000,1.1404845273)
(0.9410000000,1.1385287977)
(0.9420000000,1.1365827131)
(0.9430000000,1.1346155652)
(0.9440000000,1.1326660745)
(0.9450000000,1.1306786253)
(0.9460000000,1.1287334760)
(0.9470000000,1.1267049083)
(0.9480000000,1.1247447838)
(0.9490000000,1.1227362454)
(0.9500000000,1.1207361395)
(0.9510000000,1.1187061775)
(0.9520000000,1.1166709705)
(0.9530000000,1.1146469828)
(0.9540000000,1.1126377049)
(0.9550000000,1.1105965670)
(0.9560000000,1.1085134221)
(0.9570000000,1.1064845295)
(0.9580000000,1.1043777385)
(0.9590000000,1.1023133088)
(0.9600000000,1.1002071056)
(0.9610000000,1.0981078362)
(0.9620000000,1.0960146289)
(0.9630000000,1.0938956951)
(0.9640000000,1.0917654607)
(0.9650000000,1.0896354202)
(0.9660000000,1.0875023319)
(0.9670000000,1.0853192030)
(0.9680000000,1.0831650651)
(0.9690000000,1.0809571963)
(0.9700000000,1.0787463237)
(0.9710000000,1.0765353630)
(0.9720000000,1.0743386090)
(0.9730000000,1.0720728465)
(0.9740000000,1.0698214653)
(0.9750000000,1.0675594250)
(0.9760000000,1.0652678938)
(0.9770000000,1.0629909324)
(0.9780000000,1.0606561964)
(0.9790000000,1.0583180199)
(0.9800000000,1.0559735942)
(0.9810000000,1.0535946551)
(0.9820000000,1.0511918798)
(0.9830000000,1.0487753660)
(0.9840000000,1.0463405386)
(0.9850000000,1.0438544266)
(0.9860000000,1.0413741064)
(0.9870000000,1.0388312705)
(0.9880000000,1.0362701538)
(0.9890000000,1.0336752203)
(0.9900000000,1.0310432781)
(0.9910000000,1.0283709955)
(0.9920000000,1.0256424745)
(0.9930000000,1.0228625801)
(0.9940000000,1.0200245294)
(0.9950000000,1.0171113733)
(0.9960000000,1.0141027948)
(0.9970000000,1.0109782524)
(0.9980000000,1.0077016985)
(0.9990000000,1.0041829424)
(1,1)
    };
    \addlegendentry{$k=0$}

\addplot[color=orange]
    coordinates {
    (0.2840000000,1.8277026651)
(0.2850000000,1.8272539683)
(0.2860000000,1.8266974429)
(0.2870000000,1.8262512542)
(0.2880000000,1.8259364490)
(0.2890000000,1.8254033638)
(0.2900000000,1.8249072110)
(0.2910000000,1.8245461138)
(0.2920000000,1.8240246294)
(0.2930000000,1.8236337534)
(0.2940000000,1.8232697497)
(0.2950000000,1.8228803140)
(0.2960000000,1.8222412782)
(0.2970000000,1.8218590177)
(0.2980000000,1.8213034594)
(0.2990000000,1.8209203919)
(0.3000000000,1.8204747451)
(0.3010000000,1.8198833994)
(0.3020000000,1.8196456415)
(0.3030000000,1.8191642487)
(0.3040000000,1.8187893413)
(0.3050000000,1.8181476900)
(0.3060000000,1.8176117527)
(0.3070000000,1.8171262729)
(0.3080000000,1.8167676678)
(0.3090000000,1.8161428634)
(0.3100000000,1.8157601586)
(0.3110000000,1.8152805785)
(0.3120000000,1.8149501243)
(0.3130000000,1.8143363241)
(0.3140000000,1.8138854323)
(0.3150000000,1.8133168422)
(0.3160000000,1.8128997307)
(0.3170000000,1.8123150658)
(0.3180000000,1.8118997139)
(0.3190000000,1.8115158201)
(0.3200000000,1.8110505893)
(0.3210000000,1.8104881053)
(0.3220000000,1.8101049980)
(0.3230000000,1.8093643071)
(0.3240000000,1.8089081959)
(0.3250000000,1.8085787767)
(0.3260000000,1.8079043455)
(0.3270000000,1.8075719714)
(0.3280000000,1.8069212878)
(0.3290000000,1.8063528959)
(0.3300000000,1.8059348318)
(0.3310000000,1.8055168621)
(0.3320000000,1.8049248922)
(0.3330000000,1.8044374263)
(0.3340000000,1.8039450982)
(0.3350000000,1.8031892870)
(0.3360000000,1.8027664332)
(0.3370000000,1.8023604413)
(0.3380000000,1.8016888073)
(0.3390000000,1.8012645504)
(0.3400000000,1.8006586337)
(0.3410000000,1.8001502849)
(0.3420000000,1.7996936127)
(0.3430000000,1.7990177501)
(0.3440000000,1.7984775101)
(0.3450000000,1.7979100946)
(0.3460000000,1.7976319705)
(0.3470000000,1.7969446539)
(0.3480000000,1.7963687335)
(0.3490000000,1.7959291473)
(0.3500000000,1.7951502715)
(0.3510000000,1.7946902078)
(0.3520000000,1.7942813033)
(0.3530000000,1.7936265174)
(0.3540000000,1.7932494208)
(0.3550000000,1.7925023270)
(0.3560000000,1.7919861302)
(0.3570000000,1.7913783672)
(0.3580000000,1.7909093206)
(0.3590000000,1.7903339486)
(0.3600000000,1.7896173373)
(0.3610000000,1.7892841844)
(0.3620000000,1.7884816026)
(0.3630000000,1.7879377540)
(0.3640000000,1.7874724206)
(0.3650000000,1.7868193143)
(0.3660000000,1.7864093789)
(0.3670000000,1.7857358357)
(0.3680000000,1.7849694415)
(0.3690000000,1.7844528106)
(0.3700000000,1.7839944028)
(0.3710000000,1.7832578103)
(0.3720000000,1.7828203782)
(0.3730000000,1.7822182706)
(0.3740000000,1.7814507959)
(0.3750000000,1.7809840318)
(0.3760000000,1.7803757365)
(0.3770000000,1.7797891511)
(0.3780000000,1.7792041785)
(0.3790000000,1.7785310491)
(0.3800000000,1.7779466572)
(0.3810000000,1.7774464234)
(0.3820000000,1.7767757242)
(0.3830000000,1.7762679660)
(0.3840000000,1.7756593254)
(0.3850000000,1.7749104351)
(0.3860000000,1.7743805421)
(0.3870000000,1.7738350950)
(0.3880000000,1.7731109280)
(0.3890000000,1.7725957417)
(0.3900000000,1.7718090914)
(0.3910000000,1.7711874862)
(0.3920000000,1.7705680006)
(0.3930000000,1.7700262432)
(0.3940000000,1.7694980009)
(0.3950000000,1.7687013040)
(0.3960000000,1.7681946914)
(0.3970000000,1.7674848557)
(0.3980000000,1.7668065638)
(0.3990000000,1.7662621879)
(0.4000000000,1.7656475438)
(0.4010000000,1.7648961093)
(0.4020000000,1.7642736721)
(0.4030000000,1.7635956733)
(0.4040000000,1.7629336949)
(0.4050000000,1.7622711048)
(0.4060000000,1.7616619992)
(0.4070000000,1.7610413542)
(0.4080000000,1.7603087924)
(0.4090000000,1.7596874279)
(0.4100000000,1.7592494654)
(0.4110000000,1.7584662201)
(0.4120000000,1.7579012827)
(0.4130000000,1.7571699487)
(0.4140000000,1.7563212422)
(0.4150000000,1.7557748712)
(0.4160000000,1.7552496622)
(0.4170000000,1.7543733761)
(0.4180000000,1.7540080368)
(0.4190000000,1.7531555853)
(0.4200000000,1.7523860413)
(0.4210000000,1.7517045976)
(0.4220000000,1.7511173537)
(0.4230000000,1.7505704872)
(0.4240000000,1.7497215987)
(0.4250000000,1.7490009118)
(0.4260000000,1.7484705118)
(0.4270000000,1.7476651871)
(0.4280000000,1.7470976208)
(0.4290000000,1.7462401545)
(0.4300000000,1.7457339911)
(0.4310000000,1.7448740590)
(0.4320000000,1.7441044568)
(0.4330000000,1.7434528906)
(0.4340000000,1.7429104888)
(0.4350000000,1.7422314900)
(0.4360000000,1.7413785238)
(0.4370000000,1.7406046522)
(0.4380000000,1.7399147361)
(0.4390000000,1.7394031388)
(0.4400000000,1.7385357603)
(0.4410000000,1.7377450611)
(0.4420000000,1.7370208669)
(0.4430000000,1.7364648344)
(0.4440000000,1.7357715738)
(0.4450000000,1.7349413041)
(0.4460000000,1.7342975065)
(0.4470000000,1.7335475261)
(0.4480000000,1.7328322049)
(0.4490000000,1.7320549977)
(0.4500000000,1.7315222779)
(0.4510000000,1.7306407990)
(0.4520000000,1.7298738092)
(0.4530000000,1.7291304228)
(0.4540000000,1.7284636141)
(0.4550000000,1.7278543404)
(0.4560000000,1.7269659697)
(0.4570000000,1.7260565367)
(0.4580000000,1.7254386231)
(0.4590000000,1.7245886761)
(0.4600000000,1.7239862187)
(0.4610000000,1.7230929687)
(0.4620000000,1.7224672358)
(0.4630000000,1.7215444720)
(0.4640000000,1.7209332867)
(0.4650000000,1.7201466024)
(0.4660000000,1.7194385634)
(0.4670000000,1.7187623420)
(0.4680000000,1.7179267256)
(0.4690000000,1.7170195192)
(0.4700000000,1.7163384095)
(0.4710000000,1.7157258299)
(0.4720000000,1.7147508385)
(0.4730000000,1.7143117431)
(0.4740000000,1.7132943383)
(0.4750000000,1.7126429991)
(0.4760000000,1.7117294313)
(0.4770000000,1.7109576577)
(0.4780000000,1.7102587815)
(0.4790000000,1.7093329624)
(0.4800000000,1.7085294395)
(0.4810000000,1.7078685880)
(0.4820000000,1.7070520593)
(0.4830000000,1.7061071510)
(0.4840000000,1.7054025765)
(0.4850000000,1.7045798559)
(0.4860000000,1.7040689752)
(0.4870000000,1.7029870038)
(0.4880000000,1.7021219318)
(0.4890000000,1.7013637249)
(0.4900000000,1.7005137457)
(0.4910000000,1.6998022823)
(0.4920000000,1.6989836747)
(0.4930000000,1.6981704413)
(0.4940000000,1.6973084030)
(0.4950000000,1.6968004846)
(0.4960000000,1.6958354760)
(0.4970000000,1.6948238498)
(0.4980000000,1.6941278887)
(0.4990000000,1.6933529357)
(0.5000000000,1.6924621053)
(0.5010000000,1.6917031588)
(0.5020000000,1.6909669670)
(0.5030000000,1.6900207569)
(0.5040000000,1.6892692173)
(0.5050000000,1.6883640567)
(0.5060000000,1.6874023075)
(0.5070000000,1.6866786962)
(0.5080000000,1.6856987237)
(0.5090000000,1.6849683736)
(0.5100000000,1.6842705548)
(0.5110000000,1.6832795897)
(0.5120000000,1.6825153084)
(0.5130000000,1.6818142364)
(0.5140000000,1.6808520302)
(0.5150000000,1.6798884372)
(0.5160000000,1.6792637050)
(0.5170000000,1.6782806288)
(0.5180000000,1.6772803435)
(0.5190000000,1.6765407618)
(0.5200000000,1.6755429689)
(0.5210000000,1.6748842245)
(0.5220000000,1.6739103922)
(0.5230000000,1.6731313160)
(0.5240000000,1.6721081383)
(0.5250000000,1.6713078238)
(0.5260000000,1.6705893451)
(0.5270000000,1.6695800654)
(0.5280000000,1.6688398805)
(0.5290000000,1.6678237217)
(0.5300000000,1.6671283783)
(0.5310000000,1.6661125412)
(0.5320000000,1.6650951409)
(0.5330000000,1.6643377650)
(0.5340000000,1.6634245534)
(0.5350000000,1.6625591185)
(0.5360000000,1.6617875528)
(0.5370000000,1.6606325921)
(0.5380000000,1.6598587627)
(0.5390000000,1.6590944313)
(0.5400000000,1.6580491728)
(0.5410000000,1.6572100228)
(0.5420000000,1.6564875004)
(0.5430000000,1.6553244809)
(0.5440000000,1.6544131202)
(0.5450000000,1.6536895915)
(0.5460000000,1.6526487737)
(0.5470000000,1.6518586692)
(0.5480000000,1.6508149451)
(0.5490000000,1.6498956702)
(0.5500000000,1.6490426750)
(0.5510000000,1.6481790325)
(0.5520000000,1.6471297495)
(0.5530000000,1.6464584407)
(0.5540000000,1.6453731086)
(0.5550000000,1.6443781360)
(0.5560000000,1.6436072459)
(0.5570000000,1.6425158074)
(0.5580000000,1.6418673032)
(0.5590000000,1.6408054414)
(0.5600000000,1.6397420340)
(0.5610000000,1.6389284403)
(0.5620000000,1.6378942335)
(0.5630000000,1.6371076727)
(0.5640000000,1.6360404483)
(0.5650000000,1.6349718630)
(0.5660000000,1.6341492213)
(0.5670000000,1.6332320769)
(0.5680000000,1.6323463427)
(0.5690000000,1.6314235712)
(0.5700000000,1.6303167284)
(0.5710000000,1.6294237938)
(0.5720000000,1.6285095533)
(0.5730000000,1.6274247152)
(0.5740000000,1.6265200146)
(0.5750000000,1.6257121189)
(0.5760000000,1.6246577126)
(0.5770000000,1.6235569456)
(0.5780000000,1.6227700847)
(0.5790000000,1.6216752995)
(0.5800000000,1.6208014171)
(0.5810000000,1.6197291658)
(0.5820000000,1.6188176434)
(0.5830000000,1.6180256298)
(0.5840000000,1.6167900108)
(0.5850000000,1.6159211460)
(0.5860000000,1.6148515960)
(0.5870000000,1.6139315427)
(0.5880000000,1.6128288122)
(0.5890000000,1.6119054092)
(0.5900000000,1.6110756940)
(0.5910000000,1.6098429460)
(0.5920000000,1.6089211296)
(0.5930000000,1.6080895395)
(0.5940000000,1.6069698499)
(0.5950000000,1.6058789312)
(0.5960000000,1.6049733634)
(0.5970000000,1.6039534910)
(0.5980000000,1.6030133887)
(0.5990000000,1.6019479381)
(0.6000000000,1.6009499223)
(0.6010000000,1.5999129201)
(0.6020000000,1.5989670387)
(0.6030000000,1.5980256701)
(0.6040000000,1.5968925124)
(0.6050000000,1.5958823707)
(0.6060000000,1.5948551923)
(0.6070000000,1.5938570672)
(0.6080000000,1.5927666508)
(0.6090000000,1.5918545707)
(0.6100000000,1.5907185844)
(0.6110000000,1.5896733946)
(0.6120000000,1.5888086389)
(0.6130000000,1.5876240715)
(0.6140000000,1.5866649190)
(0.6150000000,1.5856887032)
(0.6160000000,1.5845436895)
(0.6170000000,1.5836085343)
(0.6180000000,1.5824526418)
(0.6190000000,1.5815638771)
(0.6200000000,1.5803979203)
(0.6210000000,1.5795308214)
(0.6220000000,1.5782794876)
(0.6230000000,1.5771816080)
(0.6240000000,1.5761971865)
(0.6250000000,1.5752108841)
(0.6260000000,1.5740248162)
(0.6270000000,1.5731309473)
(0.6280000000,1.5719548970)
(0.6290000000,1.5707729730)
(0.6300000000,1.5698237110)
(0.6310000000,1.5687293917)
(0.6320000000,1.5677142219)
(0.6330000000,1.5667136223)
(0.6340000000,1.5654562026)
(0.6350000000,1.5646646241)
(0.6360000000,1.5634462852)
(0.6370000000,1.5622520491)
(0.6380000000,1.5611884416)
(0.6390000000,1.5603047036)
(0.6400000000,1.5589966015)
(0.6410000000,1.5579677616)
(0.6420000000,1.5570349371)
(0.6430000000,1.5558284717)
(0.6440000000,1.5548464707)
(0.6450000000,1.5536386799)
(0.6460000000,1.5527029386)
(0.6470000000,1.5514889670)
(0.6480000000,1.5502836649)
(0.6490000000,1.5493479397)
(0.6500000000,1.5480295934)
(0.6510000000,1.5469737028)
(0.6520000000,1.5459616892)
(0.6530000000,1.5449797482)
(0.6540000000,1.5437529833)
(0.6550000000,1.5426261012)
(0.6560000000,1.5415837111)
(0.6570000000,1.5403541685)
(0.6580000000,1.5393413486)
(0.6590000000,1.5381183955)
(0.6600000000,1.5369600979)
(0.6610000000,1.5358868715)
(0.6620000000,1.5348551527)
(0.6630000000,1.5336492347)
(0.6640000000,1.5324996478)
(0.6650000000,1.5314406614)
(0.6660000000,1.5302573318)
(0.6670000000,1.5292362638)
(0.6680000000,1.5278861043)
(0.6690000000,1.5267965318)
(0.6700000000,1.5258103907)
(0.6710000000,1.5245656509)
(0.6720000000,1.5235201073)
(0.6730000000,1.5222983973)
(0.6740000000,1.5212715563)
(0.6750000000,1.5200273060)
(0.6760000000,1.5187893275)
(0.6770000000,1.5177078671)
(0.6780000000,1.5164490652)
(0.6790000000,1.5154178179)
(0.6800000000,1.5143291447)
(0.6810000000,1.5129973733)
(0.6820000000,1.5118789790)
(0.6830000000,1.5108105661)
(0.6840000000,1.5095367826)
(0.6850000000,1.5082870061)
(0.6860000000,1.5071907700)
(0.6870000000,1.5061098578)
(0.6880000000,1.5048849156)
(0.6890000000,1.5038017314)
(0.6900000000,1.5025227491)
(0.6910000000,1.5012515518)
(0.6920000000,1.5001546407)
(0.6930000000,1.4988873427)
(0.6940000000,1.4979719162)
(0.6950000000,1.4965957561)
(0.6960000000,1.4954691866)
(0.6970000000,1.4941807203)
(0.6980000000,1.4930842016)
(0.6990000000,1.4917839771)
(0.7000000000,1.4905976442)
(0.7010000000,1.4895556631)
(0.7020000000,1.4881518577)
(0.7030000000,1.4869940575)
(0.7040000000,1.4859197449)
(0.7050000000,1.4846105574)
(0.7060000000,1.4834885935)
(0.7070000000,1.4821883975)
(0.7080000000,1.4811077059)
(0.7090000000,1.4797492183)
(0.7100000000,1.4785476616)
(0.7110000000,1.4774851245)
(0.7120000000,1.4760793805)
(0.7130000000,1.4748347127)
(0.7140000000,1.4736284159)
(0.7150000000,1.4724488248)
(0.7160000000,1.4711458948)
(0.7170000000,1.4699625795)
(0.7180000000,1.4687770014)
(0.7190000000,1.4674799848)
(0.7200000000,1.4663758192)
(0.7210000000,1.4650403565)
(0.7220000000,1.4638762995)
(0.7230000000,1.4625354217)
(0.7240000000,1.4612218185)
(0.7250000000,1.4600644898)
(0.7260000000,1.4587211268)
(0.7270000000,1.4575952652)
(0.7280000000,1.4564309318)
(0.7290000000,1.4550823863)
(0.7300000000,1.4538262503)
(0.7310000000,1.4526150305)
(0.7320000000,1.4512383283)
(0.7330000000,1.4500232901)
(0.7340000000,1.4488525670)
(0.7350000000,1.4474941929)
(0.7360000000,1.4462961114)
(0.7370000000,1.4451679113)
(0.7380000000,1.4438012469)
(0.7390000000,1.4424361670)
(0.7400000000,1.4412296965)
(0.7410000000,1.4398014153)
(0.7420000000,1.4386734757)
(0.7430000000,1.4373946333)
(0.7440000000,1.4360190845)
(0.7450000000,1.4348107705)
(0.7460000000,1.4334254524)
(0.7470000000,1.4322043673)
(0.7480000000,1.4307919684)
(0.7490000000,1.4296473058)
(0.7500000000,1.4281784054)
(0.7510000000,1.4271200114)
(0.7520000000,1.4257322416)
(0.7530000000,1.4243657393)
(0.7540000000,1.4231820904)
(0.7550000000,1.4217050904)
(0.7560000000,1.4204536211)
(0.7570000000,1.4192115725)
(0.7580000000,1.4178139025)
(0.7590000000,1.4164685013)
(0.7600000000,1.4153295884)
(0.7610000000,1.4138364776)
(0.7620000000,1.4124898403)
(0.7630000000,1.4113416825)
(0.7640000000,1.4099220726)
(0.7650000000,1.4086739255)
(0.7660000000,1.4072414899)
(0.7670000000,1.4060253215)
(0.7680000000,1.4046048056)
(0.7690000000,1.4033865920)
(0.7700000000,1.4018850699)
(0.7710000000,1.4005490747)
(0.7720000000,1.3993479329)
(0.7730000000,1.3979085810)
(0.7740000000,1.3964783572)
(0.7750000000,1.3951963598)
(0.7760000000,1.3939530936)
(0.7770000000,1.3925113366)
(0.7780000000,1.3912274145)
(0.7790000000,1.3897797849)
(0.7800000000,1.3883474842)
(0.7810000000,1.3870272230)
(0.7820000000,1.3856883040)
(0.7830000000,1.3843476612)
(0.7840000000,1.3830449060)
(0.7850000000,1.3817396227)
(0.7860000000,1.3802743138)
(0.7870000000,1.3788234606)
(0.7880000000,1.3775115811)
(0.7890000000,1.3761774151)
(0.7900000000,1.3747621728)
(0.7910000000,1.3733254474)
(0.7920000000,1.3719287285)
(0.7930000000,1.3706647491)
(0.7940000000,1.3691986255)
(0.7950000000,1.3677197327)
(0.7960000000,1.3663316451)
(0.7970000000,1.3650900966)
(0.7980000000,1.3635739022)
(0.7990000000,1.3622322270)
(0.8000000000,1.3607517557)
(0.8010000000,1.3593523568)
(0.8020000000,1.3580092815)
(0.8030000000,1.3565475132)
(0.8040000000,1.3551515542)
(0.8050000000,1.3538283853)
(0.8060000000,1.3523288418)
(0.8070000000,1.3509642710)
(0.8080000000,1.3494577039)
(0.8090000000,1.3480078347)
(0.8100000000,1.3467112160)
(0.8110000000,1.3451333230)
(0.8120000000,1.3437477323)
(0.8130000000,1.3423526158)
(0.8140000000,1.3409619329)
(0.8150000000,1.3394512638)
(0.8160000000,1.3380535309)
(0.8170000000,1.3366886828)
(0.8180000000,1.3351633842)
(0.8190000000,1.3337628651)
(0.8200000000,1.3322334415)
(0.8210000000,1.3307804007)
(0.8220000000,1.3294233068)
(0.8230000000,1.3278309905)
(0.8240000000,1.3264017481)
(0.8250000000,1.3249930591)
(0.8260000000,1.3234502609)
(0.8270000000,1.3221496451)
(0.8280000000,1.3205460734)
(0.8290000000,1.3190648500)
(0.8300000000,1.3176903203)
(0.8310000000,1.3161456114)
(0.8320000000,1.3147071240)
(0.8330000000,1.3131497510)
(0.8340000000,1.3116803600)
(0.8350000000,1.3103311897)
(0.8360000000,1.3087123377)
(0.8370000000,1.3072606679)
(0.8380000000,1.3057459346)
(0.8390000000,1.3042035616)
(0.8400000000,1.3028325148)
(0.8410000000,1.3012015271)
(0.8420000000,1.2997230957)
(0.8430000000,1.2982560413)
(0.8440000000,1.2967879745)
(0.8450000000,1.2952139261)
(0.8460000000,1.2937733491)
(0.8470000000,1.2921840461)
(0.8480000000,1.2907014651)
(0.8490000000,1.2891143847)
(0.8500000000,1.2877302653)
(0.8510000000,1.2861739452)
(0.8520000000,1.2845440836)
(0.8530000000,1.2829932259)
(0.8540000000,1.2815337061)
(0.8550000000,1.2800232509)
(0.8560000000,1.2784107098)
(0.8570000000,1.2769291250)
(0.8580000000,1.2753053420)
(0.8590000000,1.2737724212)
(0.8600000000,1.2722175154)
(0.8610000000,1.2706490432)
(0.8620000000,1.2691118936)
(0.8630000000,1.2675006233)
(0.8640000000,1.2660424887)
(0.8650000000,1.2644021916)
(0.8660000000,1.2628203000)
(0.8670000000,1.2613377920)
(0.8680000000,1.2596911166)
(0.8690000000,1.2581407256)
(0.8700000000,1.2565107736)
(0.8710000000,1.2550278939)
(0.8720000000,1.2534074402)
(0.8730000000,1.2517540476)
(0.8740000000,1.2501549127)
(0.8750000000,1.2486067633)
(0.8760000000,1.2470355244)
(0.8770000000,1.2453598697)
(0.8780000000,1.2438641174)
(0.8790000000,1.2421440691)
(0.8800000000,1.2405393453)
(0.8810000000,1.2389590905)
(0.8820000000,1.2373661665)
(0.8830000000,1.2357244859)
(0.8840000000,1.2340608225)
(0.8850000000,1.2324692881)
(0.8860000000,1.2308182135)
(0.8870000000,1.2292376254)
(0.8880000000,1.2275339406)
(0.8890000000,1.2258759956)
(0.8900000000,1.2243029791)
(0.8910000000,1.2225895534)
(0.8920000000,1.2209541306)
(0.8930000000,1.2193953629)
(0.8940000000,1.2177054679)
(0.8950000000,1.2159713210)
(0.8960000000,1.2143755009)
(0.8970000000,1.2126636628)
(0.8980000000,1.2109479622)
(0.8990000000,1.2093346586)
(0.9000000000,1.2075903206)
(0.9010000000,1.2059186177)
(0.9020000000,1.2042291567)
(0.9030000000,1.2025896385)
(0.9040000000,1.2008325687)
(0.9050000000,1.1991387030)
(0.9060000000,1.1974095296)
(0.9070000000,1.1957128927)
(0.9080000000,1.1940770467)
(0.9090000000,1.1923012681)
(0.9100000000,1.1905657201)
(0.9110000000,1.1888434721)
(0.9120000000,1.1871820219)
(0.9130000000,1.1853890110)
(0.9140000000,1.1836564547)
(0.9150000000,1.1818973505)
(0.9160000000,1.1801396750)
(0.9170000000,1.1784580951)
(0.9180000000,1.1767065673)
(0.9190000000,1.1749655878)
(0.9200000000,1.1731876528)
(0.9210000000,1.1713627009)
(0.9220000000,1.1696484724)
(0.9230000000,1.1678342388)
(0.9240000000,1.1660176679)
(0.9250000000,1.1642611780)
(0.9260000000,1.1624677747)
(0.9270000000,1.1606832797)
(0.9280000000,1.1588787683)
(0.9290000000,1.1570213036)
(0.9300000000,1.1552046206)
(0.9310000000,1.1534037419)
(0.9320000000,1.1515781754)
(0.9330000000,1.1497578820)
(0.9340000000,1.1478998143)
(0.9350000000,1.1460679908)
(0.9360000000,1.1442456087)
(0.9370000000,1.1423629503)
(0.9380000000,1.1405128477)
(0.9390000000,1.1386414104)
(0.9400000000,1.1367859956)
(0.9410000000,1.1348897822)
(0.9420000000,1.1329977317)
(0.9430000000,1.1311223743)
(0.9440000000,1.1292008966)
(0.9450000000,1.1273495783)
(0.9460000000,1.1254082106)
(0.9470000000,1.1235009369)
(0.9480000000,1.1215432478)
(0.9490000000,1.1196650160)
(0.9500000000,1.1177231256)
(0.9510000000,1.1157631343)
(0.9520000000,1.1137639255)
(0.9530000000,1.1118322440)
(0.9540000000,1.1098831571)
(0.9550000000,1.1078908770)
(0.9560000000,1.1058985925)
(0.9570000000,1.1039208048)
(0.9580000000,1.1018749123)
(0.9590000000,1.0998775111)
(0.9600000000,1.0978303576)
(0.9610000000,1.0958113460)
(0.9620000000,1.0937498502)
(0.9630000000,1.0916939291)
(0.9640000000,1.0896421862)
(0.9650000000,1.0875648040)
(0.9660000000,1.0854753612)
(0.9670000000,1.0833843543)
(0.9680000000,1.0812892943)
(0.9690000000,1.0791467135)
(0.9700000000,1.0770256909)
(0.9710000000,1.0748793022)
(0.9720000000,1.0727256087)
(0.9730000000,1.0705215100)
(0.9740000000,1.0683383691)
(0.9750000000,1.0661462199)
(0.9760000000,1.0639128430)
(0.9770000000,1.0616858632)
(0.9780000000,1.0594139523)
(0.9790000000,1.0571307751)
(0.9800000000,1.0548322563)
(0.9810000000,1.0525228733)
(0.9820000000,1.0502097822)
(0.9830000000,1.0478417536)
(0.9840000000,1.0454385022)
(0.9850000000,1.0430315734)
(0.9860000000,1.0406074767)
(0.9870000000,1.0381371112)
(0.9880000000,1.0356209428)
(0.9890000000,1.0330927673)
(0.9900000000,1.0305036822)
(0.9910000000,1.0279005861)
(0.9920000000,1.0252204171)
(0.9930000000,1.0225058307)
(0.9940000000,1.0197085062)
(0.9950000000,1.0168492189)
(0.9960000000,1.0138988808)
(0.9970000000,1.0108313119)
(0.9980000000,1.0076042320)
(0.9990000000,1.0041345735)
(1,1)
    };
    \addlegendentry{$k=1$}

\addplot[
    color=violet
    ]
    coordinates {
    (0.2840000000,1.8188980324)
(0.2850000000,1.8183464567)
(0.2860000000,1.8180250948)
(0.2870000000,1.8175881323)
(0.2880000000,1.8170367614)
(0.2890000000,1.8166369991)
(0.2900000000,1.8163060326)
(0.2910000000,1.8158808109)
(0.2920000000,1.8153674378)
(0.2930000000,1.8148913313)
(0.2940000000,1.8146318301)
(0.2950000000,1.8140361222)
(0.2960000000,1.8136334278)
(0.2970000000,1.8131996905)
(0.2980000000,1.8129550729)
(0.2990000000,1.8123171154)
(0.3000000000,1.8119585428)
(0.3010000000,1.8113074934)
(0.3020000000,1.8109493802)
(0.3030000000,1.8105353541)
(0.3040000000,1.8100120261)
(0.3050000000,1.8096233060)
(0.3060000000,1.8090699390)
(0.3070000000,1.8088866563)
(0.3080000000,1.8081998217)
(0.3090000000,1.8077691286)
(0.3100000000,1.8071714969)
(0.3110000000,1.8068755361)
(0.3120000000,1.8062874187)
(0.3130000000,1.8058435464)
(0.3140000000,1.8055542272)
(0.3150000000,1.8050965525)
(0.3160000000,1.8045406671)
(0.3170000000,1.8041640288)
(0.3180000000,1.8035034046)
(0.3190000000,1.8029464282)
(0.3200000000,1.8027089133)
(0.3210000000,1.8020441658)
(0.3220000000,1.8016491611)
(0.3230000000,1.8012290018)
(0.3240000000,1.8005371189)
(0.3250000000,1.8000608595)
(0.3260000000,1.7997203168)
(0.3270000000,1.7992838183)
(0.3280000000,1.7986529252)
(0.3290000000,1.7983577198)
(0.3300000000,1.7976052307)
(0.3310000000,1.7971618888)
(0.3320000000,1.7968154560)
(0.3330000000,1.7960953832)
(0.3340000000,1.7956973303)
(0.3350000000,1.7951543821)
(0.3360000000,1.7945425613)
(0.3370000000,1.7942139404)
(0.3380000000,1.7935031270)
(0.3390000000,1.7930932852)
(0.3400000000,1.7924928232)
(0.3410000000,1.7920693113)
(0.3420000000,1.7914624583)
(0.3430000000,1.7910295453)
(0.3440000000,1.7905701945)
(0.3450000000,1.7898955188)
(0.3460000000,1.7894580527)
(0.3470000000,1.7889716122)
(0.3480000000,1.7883408941)
(0.3490000000,1.7879616230)
(0.3500000000,1.7872187032)
(0.3510000000,1.7867271496)
(0.3520000000,1.7862097716)
(0.3530000000,1.7857627238)
(0.3540000000,1.7849721308)
(0.3550000000,1.7846052039)
(0.3560000000,1.7841070445)
(0.3570000000,1.7834128942)
(0.3580000000,1.7829644004)
(0.3590000000,1.7822936667)
(0.3600000000,1.7817912262)
(0.3610000000,1.7814187767)
(0.3620000000,1.7806637531)
(0.3630000000,1.7801607483)
(0.3640000000,1.7795768356)
(0.3650000000,1.7789603148)
(0.3660000000,1.7784184582)
(0.3670000000,1.7780076094)
(0.3680000000,1.7772451732)
(0.3690000000,1.7768009914)
(0.3700000000,1.7763553728)
(0.3710000000,1.7756601429)
(0.3720000000,1.7750584100)
(0.3730000000,1.7744224609)
(0.3740000000,1.7738287603)
(0.3750000000,1.7735042324)
(0.3760000000,1.7726256178)
(0.3770000000,1.7721193927)
(0.3780000000,1.7716432374)
(0.3790000000,1.7708683448)
(0.3800000000,1.7704944079)
(0.3810000000,1.7698764955)
(0.3820000000,1.7691187268)
(0.3830000000,1.7687743547)
(0.3840000000,1.7679212852)
(0.3850000000,1.7673602492)
(0.3860000000,1.7668464394)
(0.3870000000,1.7662466365)
(0.3880000000,1.7656684881)
(0.3890000000,1.7649419449)
(0.3900000000,1.7645391664)
(0.3910000000,1.7637126611)
(0.3920000000,1.7631023106)
(0.3930000000,1.7627239875)
(0.3940000000,1.7617881531)
(0.3950000000,1.7613782716)
(0.3960000000,1.7605982744)
(0.3970000000,1.7600975024)
(0.3980000000,1.7594726475)
(0.3990000000,1.7588648225)
(0.4000000000,1.7580974868)
(0.4010000000,1.7575548647)
(0.4020000000,1.7569118702)
(0.4030000000,1.7563629393)
(0.4040000000,1.7555760513)
(0.4050000000,1.7551877063)
(0.4060000000,1.7545404444)
(0.4070000000,1.7536912332)
(0.4080000000,1.7531291904)
(0.4090000000,1.7525788411)
(0.4100000000,1.7517978684)
(0.4110000000,1.7512288553)
(0.4120000000,1.7505473098)
(0.4130000000,1.7500201722)
(0.4140000000,1.7491972907)
(0.4150000000,1.7485358028)
(0.4160000000,1.7480005998)
(0.4170000000,1.7473091065)
(0.4180000000,1.7467343775)
(0.4190000000,1.7461375243)
(0.4200000000,1.7453085164)
(0.4210000000,1.7445221229)
(0.4220000000,1.7439244196)
(0.4230000000,1.7434434401)
(0.4240000000,1.7426052825)
(0.4250000000,1.7418744681)
(0.4260000000,1.7412861012)
(0.4270000000,1.7406695094)
(0.4280000000,1.7400513588)
(0.4290000000,1.7392096137)
(0.4300000000,1.7386480661)
(0.4310000000,1.7380311526)
(0.4320000000,1.7373104475)
(0.4330000000,1.7364977257)
(0.4340000000,1.7357798041)
(0.4350000000,1.7353180808)
(0.4360000000,1.7346342847)
(0.4370000000,1.7337511678)
(0.4380000000,1.7331343603)
(0.4390000000,1.7324865501)
(0.4400000000,1.7316309221)
(0.4410000000,1.7310490094)
(0.4420000000,1.7301906998)
(0.4430000000,1.7296744836)
(0.4440000000,1.7288134682)
(0.4450000000,1.7282255607)
(0.4460000000,1.7274646948)
(0.4470000000,1.7268191573)
(0.4480000000,1.7261168126)
(0.4490000000,1.7253791052)
(0.4500000000,1.7246467835)
(0.4510000000,1.7240207075)
(0.4520000000,1.7232461682)
(0.4530000000,1.7224753804)
(0.4540000000,1.7217714336)
(0.4550000000,1.7209076494)
(0.4560000000,1.7202568767)
(0.4570000000,1.7196649155)
(0.4580000000,1.7188841490)
(0.4590000000,1.7179913987)
(0.4600000000,1.7173807105)
(0.4610000000,1.7166728625)
(0.4620000000,1.7160186427)
(0.4630000000,1.7151124197)
(0.4640000000,1.7143494313)
(0.4650000000,1.7137945920)
(0.4660000000,1.7129035492)
(0.4670000000,1.7122819825)
(0.4680000000,1.7113734385)
(0.4690000000,1.7106959303)
(0.4700000000,1.7101034420)
(0.4710000000,1.7090704226)
(0.4720000000,1.7084608813)
(0.4730000000,1.7077521587)
(0.4740000000,1.7068406863)
(0.4750000000,1.7060719895)
(0.4760000000,1.7055709856)
(0.4770000000,1.7047353709)
(0.4780000000,1.7039586667)
(0.4790000000,1.7030496139)
(0.4800000000,1.7023892249)
(0.4810000000,1.7016300041)
(0.4820000000,1.7008843201)
(0.4830000000,1.6999537060)
(0.4840000000,1.6991875825)
(0.4850000000,1.6983705522)
(0.4860000000,1.6976881235)
(0.4870000000,1.6969365829)
(0.4880000000,1.6959775257)
(0.4890000000,1.6952213554)
(0.4900000000,1.6945302787)
(0.4910000000,1.6936710662)
(0.4920000000,1.6928769931)
(0.4930000000,1.6922144017)
(0.4940000000,1.6912511027)
(0.4950000000,1.6904525327)
(0.4960000000,1.6896975086)
(0.4970000000,1.6887654109)
(0.4980000000,1.6880645615)
(0.4990000000,1.6871243174)
(0.5000000000,1.6864409500)
(0.5010000000,1.6856007954)
(0.5020000000,1.6847636711)
(0.5030000000,1.6839764287)
(0.5040000000,1.6833780714)
(0.5050000000,1.6822991280)
(0.5060000000,1.6815473872)
(0.5070000000,1.6808828842)
(0.5080000000,1.6799150347)
(0.5090000000,1.6789506670)
(0.5100000000,1.6782400646)
(0.5110000000,1.6775998144)
(0.5120000000,1.6766245425)
(0.5130000000,1.6756871765)
(0.5140000000,1.6750232299)
(0.5150000000,1.6741093507)
(0.5160000000,1.6733959909)
(0.5170000000,1.6724711844)
(0.5180000000,1.6715016700)
(0.5190000000,1.6707643637)
(0.5200000000,1.6701164468)
(0.5210000000,1.6691214398)
(0.5220000000,1.6681265063)
(0.5230000000,1.6673749826)
(0.5240000000,1.6664022580)
(0.5250000000,1.6657196951)
(0.5260000000,1.6649382068)
(0.5270000000,1.6638348222)
(0.5280000000,1.6630470684)
(0.5290000000,1.6621057301)
(0.5300000000,1.6612870188)
(0.5310000000,1.6604758126)
(0.5320000000,1.6597309244)
(0.5330000000,1.6586564045)
(0.5340000000,1.6577680897)
(0.5350000000,1.6570903122)
(0.5360000000,1.6560680136)
(0.5370000000,1.6553094101)
(0.5380000000,1.6543077092)
(0.5390000000,1.6534121709)
(0.5400000000,1.6527733245)
(0.5410000000,1.6517034319)
(0.5420000000,1.6508663143)
(0.5430000000,1.6500625586)
(0.5440000000,1.6490265859)
(0.5450000000,1.6480565390)
(0.5460000000,1.6472385813)
(0.5470000000,1.6463084637)
(0.5480000000,1.6456357179)
(0.5490000000,1.6446021385)
(0.5500000000,1.6436006747)
(0.5510000000,1.6427919160)
(0.5520000000,1.6420625524)
(0.5530000000,1.6410181062)
(0.5540000000,1.6399764487)
(0.5550000000,1.6391846488)
(0.5560000000,1.6381507956)
(0.5570000000,1.6372592237)
(0.5580000000,1.6365471476)
(0.5590000000,1.6354917878)
(0.5600000000,1.6347169622)
(0.5610000000,1.6337325333)
(0.5620000000,1.6326777842)
(0.5630000000,1.6317312487)
(0.5640000000,1.6308814527)
(0.5650000000,1.6299162229)
(0.5660000000,1.6292471200)
(0.5670000000,1.6281830648)
(0.5680000000,1.6271146862)
(0.5690000000,1.6262310705)
(0.5700000000,1.6252226374)
(0.5710000000,1.6243039554)
(0.5720000000,1.6234153412)
(0.5730000000,1.6224998808)
(0.5740000000,1.6214556235)
(0.5750000000,1.6207156087)
(0.5760000000,1.6196074183)
(0.5770000000,1.6185480540)
(0.5780000000,1.6176545485)
(0.5790000000,1.6168503650)
(0.5800000000,1.6158227630)
(0.5810000000,1.6150338158)
(0.5820000000,1.6139614681)
(0.5830000000,1.6128851245)
(0.5840000000,1.6120373155)
(0.5850000000,1.6109440860)
(0.5860000000,1.6101535620)
(0.5870000000,1.6090573366)
(0.5880000000,1.6083005820)
(0.5890000000,1.6071701536)
(0.5900000000,1.6060366652)
(0.5910000000,1.6051426774)
(0.5920000000,1.6042263792)
(0.5930000000,1.6031233275)
(0.5940000000,1.6022546118)
(0.5950000000,1.6011482492)
(0.5960000000,1.6001964812)
(0.5970000000,1.5994018936)
(0.5980000000,1.5982594423)
(0.5990000000,1.5972652800)
(0.6000000000,1.5963292210)
(0.6010000000,1.5953739517)
(0.6020000000,1.5942133746)
(0.6030000000,1.5932722407)
(0.6040000000,1.5923629912)
(0.6050000000,1.5912658611)
(0.6060000000,1.5903490988)
(0.6070000000,1.5892232927)
(0.6080000000,1.5883916835)
(0.6090000000,1.5872628197)
(0.6100000000,1.5864273231)
(0.6110000000,1.5852071001)
(0.6120000000,1.5841630658)
(0.6130000000,1.5832036056)
(0.6140000000,1.5820967146)
(0.6150000000,1.5811054846)
(0.6160000000,1.5802408620)
(0.6170000000,1.5790977339)
(0.6180000000,1.5780921348)
(0.6190000000,1.5770357250)
(0.6200000000,1.5759777223)
(0.6210000000,1.5749887076)
(0.6220000000,1.5740597626)
(0.6230000000,1.5728302373)
(0.6240000000,1.5721160917)
(0.6250000000,1.5709314340)
(0.6260000000,1.5697731541)
(0.6270000000,1.5687445039)
(0.6280000000,1.5678991944)
(0.6290000000,1.5666250657)
(0.6300000000,1.5655674951)
(0.6310000000,1.5647487669)
(0.6320000000,1.5635699499)
(0.6330000000,1.5624486321)
(0.6340000000,1.5613960605)
(0.6350000000,1.5603852664)
(0.6360000000,1.5593757434)
(0.6370000000,1.5582564209)
(0.6380000000,1.5571989885)
(0.6390000000,1.5560228541)
(0.6400000000,1.5549883370)
(0.6410000000,1.5538957183)
(0.6420000000,1.5529419660)
(0.6430000000,1.5518854001)
(0.6440000000,1.5508881445)
(0.6450000000,1.5497885387)
(0.6460000000,1.5485857256)
(0.6470000000,1.5475289722)
(0.6480000000,1.5463685755)
(0.6490000000,1.5453214495)
(0.6500000000,1.5443606941)
(0.6510000000,1.5431789973)
(0.6520000000,1.5419942111)
(0.6530000000,1.5410428550)
(0.6540000000,1.5398240248)
(0.6550000000,1.5388394545)
(0.6560000000,1.5375842178)
(0.6570000000,1.5364922135)
(0.6580000000,1.5355683804)
(0.6590000000,1.5343575459)
(0.6600000000,1.5333430410)
(0.6610000000,1.5321338078)
(0.6620000000,1.5311687480)
(0.6630000000,1.5299389938)
(0.6640000000,1.5287725971)
(0.6650000000,1.5276947539)
(0.6660000000,1.5264769114)
(0.6670000000,1.5253943396)
(0.6680000000,1.5244173636)
(0.6690000000,1.5231250690)
(0.6700000000,1.5220550103)
(0.6710000000,1.5209927512)
(0.6720000000,1.5197665014)
(0.6730000000,1.5186335767)
(0.6740000000,1.5174712130)
(0.6750000000,1.5164282897)
(0.6760000000,1.5152220755)
(0.6770000000,1.5142004838)
(0.6780000000,1.5129475080)
(0.6790000000,1.5119009479)
(0.6800000000,1.5106511425)
(0.6810000000,1.5094627264)
(0.6820000000,1.5083789288)
(0.6830000000,1.5072191247)
(0.6840000000,1.5061123813)
(0.6850000000,1.5049332732)
(0.6860000000,1.5037907642)
(0.6870000000,1.5025926580)
(0.6880000000,1.5016593409)
(0.6890000000,1.5003999351)
(0.6900000000,1.4990972694)
(0.6910000000,1.4979758505)
(0.6920000000,1.4968903118)
(0.6930000000,1.4956112527)
(0.6940000000,1.4943747403)
(0.6950000000,1.4932627425)
(0.6960000000,1.4922282810)
(0.6970000000,1.4909409165)
(0.6980000000,1.4897469970)
(0.6990000000,1.4886051177)
(0.7000000000,1.4874108295)
(0.7010000000,1.4862902584)
(0.7020000000,1.4849983284)
(0.7030000000,1.4838979607)
(0.7040000000,1.4826160067)
(0.7050000000,1.4814972377)
(0.7060000000,1.4802079553)
(0.7070000000,1.4791005913)
(0.7080000000,1.4778671152)
(0.7090000000,1.4767308469)
(0.7100000000,1.4754280640)
(0.7110000000,1.4743094864)
(0.7120000000,1.4730510292)
(0.7130000000,1.4719195228)
(0.7140000000,1.4707992922)
(0.7150000000,1.4694790092)
(0.7160000000,1.4683462275)
(0.7170000000,1.4670807657)
(0.7180000000,1.4657303536)
(0.7190000000,1.4645374434)
(0.7200000000,1.4632771342)
(0.7210000000,1.4620925035)
(0.7220000000,1.4609268554)
(0.7230000000,1.4596000869)
(0.7240000000,1.4584509031)
(0.7250000000,1.4573411673)
(0.7260000000,1.4560169093)
(0.7270000000,1.4546784988)
(0.7280000000,1.4535149824)
(0.7290000000,1.4521863339)
(0.7300000000,1.4509842584)
(0.7310000000,1.4497989416)
(0.7320000000,1.4484571567)
(0.7330000000,1.4472959417)
(0.7340000000,1.4459786078)
(0.7350000000,1.4448048892)
(0.7360000000,1.4434175665)
(0.7370000000,1.4423273753)
(0.7380000000,1.4409246172)
(0.7390000000,1.4397046846)
(0.7400000000,1.4385150757)
(0.7410000000,1.4370983787)
(0.7420000000,1.4358740477)
(0.7430000000,1.4346216676)
(0.7440000000,1.4333915218)
(0.7450000000,1.4322044560)
(0.7460000000,1.4308345349)
(0.7470000000,1.4294965617)
(0.7480000000,1.4282540604)
(0.7490000000,1.4269685341)
(0.7500000000,1.4256305907)
(0.7510000000,1.4245476344)
(0.7520000000,1.4231705477)
(0.7530000000,1.4218023603)
(0.7540000000,1.4205185773)
(0.7550000000,1.4193951278)
(0.7560000000,1.4180071393)
(0.7570000000,1.4166769135)
(0.7580000000,1.4153626267)
(0.7590000000,1.4140039985)
(0.7600000000,1.4128977992)
(0.7610000000,1.4115035825)
(0.7620000000,1.4102722434)
(0.7630000000,1.4088301797)
(0.7640000000,1.4076654278)
(0.7650000000,1.4062628073)
(0.7660000000,1.4049617529)
(0.7670000000,1.4035471817)
(0.7680000000,1.4021730029)
(0.7690000000,1.4010486030)
(0.7700000000,1.3995733853)
(0.7710000000,1.3982771349)
(0.7720000000,1.3970089527)
(0.7730000000,1.3955924473)
(0.7740000000,1.3943198602)
(0.7750000000,1.3928998559)
(0.7760000000,1.3916251919)
(0.7770000000,1.3903639447)
(0.7780000000,1.3889599275)
(0.7790000000,1.3875316910)
(0.7800000000,1.3862285306)
(0.7810000000,1.3849976757)
(0.7820000000,1.3835550007)
(0.7830000000,1.3821182369)
(0.7840000000,1.3808255323)
(0.7850000000,1.3795659260)
(0.7860000000,1.3781228843)
(0.7870000000,1.3768745882)
(0.7880000000,1.3753512556)
(0.7890000000,1.3740286984)
(0.7900000000,1.3727349120)
(0.7910000000,1.3712854831)
(0.7920000000,1.3699714078)
(0.7930000000,1.3685429070)
(0.7940000000,1.3672264459)
(0.7950000000,1.3657651391)
(0.7960000000,1.3644409318)
(0.7970000000,1.3629779904)
(0.7980000000,1.3615746419)
(0.7990000000,1.3602459141)
(0.8000000000,1.3588940739)
(0.8010000000,1.3574221900)
(0.8020000000,1.3560843282)
(0.8030000000,1.3547339402)
(0.8040000000,1.3532538257)
(0.8050000000,1.3518373538)
(0.8060000000,1.3505018804)
(0.8070000000,1.3491016482)
(0.8080000000,1.3476139541)
(0.8090000000,1.3462588833)
(0.8100000000,1.3447623532)
(0.8110000000,1.3434676935)
(0.8120000000,1.3420866019)
(0.8130000000,1.3405802220)
(0.8140000000,1.3392085684)
(0.8150000000,1.3377124734)
(0.8160000000,1.3364186828)
(0.8170000000,1.3348453368)
(0.8180000000,1.3333795205)
(0.8190000000,1.3320702788)
(0.8200000000,1.3305571654)
(0.8210000000,1.3291589005)
(0.8220000000,1.3276265930)
(0.8230000000,1.3261838995)
(0.8240000000,1.3247746842)
(0.8250000000,1.3233143658)
(0.8260000000,1.3218410136)
(0.8270000000,1.3204281301)
(0.8280000000,1.3188999079)
(0.8290000000,1.3175962227)
(0.8300000000,1.3161013093)
(0.8310000000,1.3145596075)
(0.8320000000,1.3131401686)
(0.8330000000,1.3115899254)
(0.8340000000,1.3101214519)
(0.8350000000,1.3087799032)
(0.8360000000,1.3072392449)
(0.8370000000,1.3057944753)
(0.8380000000,1.3042332626)
(0.8390000000,1.3028750215)
(0.8400000000,1.3012559383)
(0.8410000000,1.2997947619)
(0.8420000000,1.2982737544)
(0.8430000000,1.2968662397)
(0.8440000000,1.2953008926)
(0.8450000000,1.2938343905)
(0.8460000000,1.2922712692)
(0.8470000000,1.2908221571)
(0.8480000000,1.2893552536)
(0.8490000000,1.2877704560)
(0.8500000000,1.2862478042)
(0.8510000000,1.2848722697)
(0.8520000000,1.2832278226)
(0.8530000000,1.2816850354)
(0.8540000000,1.2802462469)
(0.8550000000,1.2786479790)
(0.8560000000,1.2771508742)
(0.8570000000,1.2756769286)
(0.8580000000,1.2740698949)
(0.8590000000,1.2725628953)
(0.8600000000,1.2709563314)
(0.8610000000,1.2694960867)
(0.8620000000,1.2679597786)
(0.8630000000,1.2663461038)
(0.8640000000,1.2647530421)
(0.8650000000,1.2632860410)
(0.8660000000,1.2616586242)
(0.8670000000,1.2601184677)
(0.8680000000,1.2585084837)
(0.8690000000,1.2570403325)
(0.8700000000,1.2554102912)
(0.8710000000,1.2539010954)
(0.8720000000,1.2522704491)
(0.8730000000,1.2506659859)
(0.8740000000,1.2491040047)
(0.8750000000,1.2475416124)
(0.8760000000,1.2459076902)
(0.8770000000,1.2443118589)
(0.8780000000,1.2427624803)
(0.8790000000,1.2411870959)
(0.8800000000,1.2395613767)
(0.8810000000,1.2379506340)
(0.8820000000,1.2363645442)
(0.8830000000,1.2346821010)
(0.8840000000,1.2331290615)
(0.8850000000,1.2315171587)
(0.8860000000,1.2298310548)
(0.8870000000,1.2283063048)
(0.8880000000,1.2266063194)
(0.8890000000,1.2249904800)
(0.8900000000,1.2234061309)
(0.8910000000,1.2217059716)
(0.8920000000,1.2200773237)
(0.8930000000,1.2184000186)
(0.8940000000,1.2167740945)
(0.8950000000,1.2151265751)
(0.8960000000,1.2134900625)
(0.8970000000,1.2117627311)
(0.8980000000,1.2101264209)
(0.8990000000,1.2084233275)
(0.9000000000,1.2068120641)
(0.9010000000,1.2051490543)
(0.9020000000,1.2034135264)
(0.9030000000,1.2017047860)
(0.9040000000,1.2001004574)
(0.9050000000,1.1984212387)
(0.9060000000,1.1966636499)
(0.9070000000,1.1950395804)
(0.9080000000,1.1932366061)
(0.9090000000,1.1916100817)
(0.9100000000,1.1899045045)
(0.9110000000,1.1881340287)
(0.9120000000,1.1864354675)
(0.9130000000,1.1847160079)
(0.9140000000,1.1829475081)
(0.9150000000,1.1812917300)
(0.9160000000,1.1794967374)
(0.9170000000,1.1777399104)
(0.9180000000,1.1760144797)
(0.9190000000,1.1742507334)
(0.9200000000,1.1725331673)
(0.9210000000,1.1707738962)
(0.9220000000,1.1689628306)
(0.9230000000,1.1672481102)
(0.9240000000,1.1654748226)
(0.9250000000,1.1636402652)
(0.9260000000,1.1618828932)
(0.9270000000,1.1600751974)
(0.9280000000,1.1582982094)
(0.9290000000,1.1564584032)
(0.9300000000,1.1546666135)
(0.9310000000,1.1529061929)
(0.9320000000,1.1510884479)
(0.9330000000,1.1492110022)
(0.9340000000,1.1474536332)
(0.9350000000,1.1456141496)
(0.9360000000,1.1437192267)
(0.9370000000,1.1418809188)
(0.9380000000,1.1400747182)
(0.9390000000,1.1382153188)
(0.9400000000,1.1363213279)
(0.9410000000,1.1344362821)
(0.9420000000,1.1325738732)
(0.9430000000,1.1306973759)
(0.9440000000,1.1288418551)
(0.9450000000,1.1269028380)
(0.9460000000,1.1249919257)
(0.9470000000,1.1231282125)
(0.9480000000,1.1211952100)
(0.9490000000,1.1192585809)
(0.9500000000,1.1173561947)
(0.9510000000,1.1153808953)
(0.9520000000,1.1134591895)
(0.9530000000,1.1114743212)
(0.9540000000,1.1095530073)
(0.9550000000,1.1075480968)
(0.9560000000,1.1055881236)
(0.9570000000,1.1035844327)
(0.9580000000,1.1015891937)
(0.9590000000,1.0996010950)
(0.9600000000,1.0975792862)
(0.9610000000,1.0955233292)
(0.9620000000,1.0935296725)
(0.9630000000,1.0914392935)
(0.9640000000,1.0894273605)
(0.9650000000,1.0873216171)
(0.9660000000,1.0852479606)
(0.9670000000,1.0831667809)
(0.9680000000,1.0810773594)
(0.9690000000,1.0789410121)
(0.9700000000,1.0768288859)
(0.9710000000,1.0746664711)
(0.9720000000,1.0725110122)
(0.9730000000,1.0703564011)
(0.9740000000,1.0681720262)
(0.9750000000,1.0659581202)
(0.9760000000,1.0637729527)
(0.9770000000,1.0615409056)
(0.9780000000,1.0592648992)
(0.9790000000,1.0569972983)
(0.9800000000,1.0547093801)
(0.9810000000,1.0524079814)
(0.9820000000,1.0500739341)
(0.9830000000,1.0477186552)
(0.9840000000,1.0453512672)
(0.9850000000,1.0429442394)
(0.9860000000,1.0405154942)
(0.9870000000,1.0380536846)
(0.9880000000,1.0355540133)
(0.9890000000,1.0330290542)
(0.9900000000,1.0304599405)
(0.9910000000,1.0278369928)
(0.9920000000,1.0251791295)
(0.9930000000,1.0224594585)
(0.9940000000,1.0196769055)
(0.9950000000,1.0168190727)
(0.9960000000,1.0138772943)
(0.9970000000,1.0108161081)
(0.9980000000,1.0075961618)
(0.9990000000,1.0041295531)
(1,1)
    };
    \addlegendentry{$k=2$}

\addplot[
    color=teal
    ]
    coordinates {
(0.2840000000,1.8174768422)
(0.2850000000,1.8170589583)
(0.2860000000,1.8166390718)
(0.2870000000,1.8161899535)
(0.2880000000,1.8158360409)
(0.2890000000,1.8153736872)
(0.2900000000,1.8151086999)
(0.2910000000,1.8145342565)
(0.2920000000,1.8141192798)
(0.2930000000,1.8137396702)
(0.2940000000,1.8132045673)
(0.2950000000,1.8128653604)
(0.2960000000,1.8122419464)
(0.2970000000,1.8121454197)
(0.2980000000,1.8114286593)
(0.2990000000,1.8111936369)
(0.3000000000,1.8105377846)
(0.3010000000,1.8101451447)
(0.3020000000,1.8096616656)
(0.3030000000,1.8092471389)
(0.3040000000,1.8087418337)
(0.3050000000,1.8083443781)
(0.3060000000,1.8079093697)
(0.3070000000,1.8074427094)
(0.3080000000,1.8069882209)
(0.3090000000,1.8064156394)
(0.3100000000,1.8061267281)
(0.3110000000,1.8054622973)
(0.3120000000,1.8050926262)
(0.3130000000,1.8045203852)
(0.3140000000,1.8043494216)
(0.3150000000,1.8036620631)
(0.3160000000,1.8032968680)
(0.3170000000,1.8027587220)
(0.3180000000,1.8021602308)
(0.3190000000,1.8019673712)
(0.3200000000,1.8012937165)
(0.3210000000,1.8009294927)
(0.3220000000,1.8003651912)
(0.3230000000,1.7998414576)
(0.3240000000,1.7992020964)
(0.3250000000,1.7989068729)
(0.3260000000,1.7984283767)
(0.3270000000,1.7978968317)
(0.3280000000,1.7974912063)
(0.3290000000,1.7967559198)
(0.3300000000,1.7965361160)
(0.3310000000,1.7959661541)
(0.3320000000,1.7953403693)
(0.3330000000,1.7950163436)
(0.3340000000,1.7943157584)
(0.3350000000,1.7938034358)
(0.3360000000,1.7933883535)
(0.3370000000,1.7927906706)
(0.3380000000,1.7922703278)
(0.3390000000,1.7917492911)
(0.3400000000,1.7914520601)
(0.3410000000,1.7907383788)
(0.3420000000,1.7903655649)
(0.3430000000,1.7897620540)
(0.3440000000,1.7891723112)
(0.3450000000,1.7887285607)
(0.3460000000,1.7881685315)
(0.3470000000,1.7876890344)
(0.3480000000,1.7871703856)
(0.3490000000,1.7866711261)
(0.3500000000,1.7859664067)
(0.3510000000,1.7855126951)
(0.3520000000,1.7850904656)
(0.3530000000,1.7845610092)
(0.3540000000,1.7840660266)
(0.3550000000,1.7832914980)
(0.3560000000,1.7827670057)
(0.3570000000,1.7824302759)
(0.3580000000,1.7816800427)
(0.3590000000,1.7812996351)
(0.3600000000,1.7806509661)
(0.3610000000,1.7800588213)
(0.3620000000,1.7794166380)
(0.3630000000,1.7789673115)
(0.3640000000,1.7783485325)
(0.3650000000,1.7779282830)
(0.3660000000,1.7772751205)
(0.3670000000,1.7766207020)
(0.3680000000,1.7760575990)
(0.3690000000,1.7754896269)
(0.3700000000,1.7749369369)
(0.3710000000,1.7744593916)
(0.3720000000,1.7737209638)
(0.3730000000,1.7733787064)
(0.3740000000,1.7727863430)
(0.3750000000,1.7720297641)
(0.3760000000,1.7717041306)
(0.3770000000,1.7708949713)
(0.3780000000,1.7704133479)
(0.3790000000,1.7699473401)
(0.3800000000,1.7691777954)
(0.3810000000,1.7688509403)
(0.3820000000,1.7680774908)
(0.3830000000,1.7673959763)
(0.3840000000,1.7667904437)
(0.3850000000,1.7661683224)
(0.3860000000,1.7657874632)
(0.3870000000,1.7650510738)
(0.3880000000,1.7645316077)
(0.3890000000,1.7638840455)
(0.3900000000,1.7631819540)
(0.3910000000,1.7626555313)
(0.3920000000,1.7620745189)
(0.3930000000,1.7615273689)
(0.3940000000,1.7609292176)
(0.3950000000,1.7602528017)
(0.3960000000,1.7594551020)
(0.3970000000,1.7590215373)
(0.3980000000,1.7582251089)
(0.3990000000,1.7577242432)
(0.4000000000,1.7569756816)
(0.4010000000,1.7565374475)
(0.4020000000,1.7559075941)
(0.4030000000,1.7551360053)
(0.4040000000,1.7547323831)
(0.4050000000,1.7538884919)
(0.4060000000,1.7532739136)
(0.4070000000,1.7527238272)
(0.4080000000,1.7518967856)
(0.4090000000,1.7514713347)
(0.4100000000,1.7508544189)
(0.4110000000,1.7500023980)
(0.4120000000,1.7494287876)
(0.4130000000,1.7488537164)
(0.4140000000,1.7482827469)
(0.4150000000,1.7475596145)
(0.4160000000,1.7469453547)
(0.4170000000,1.7463296646)
(0.4180000000,1.7455555177)
(0.4190000000,1.7449895173)
(0.4200000000,1.7441955225)
(0.4210000000,1.7436438354)
(0.4220000000,1.7428819658)
(0.4230000000,1.7423273625)
(0.4240000000,1.7415026562)
(0.4250000000,1.7409499025)
(0.4260000000,1.7403487065)
(0.4270000000,1.7395082335)
(0.4280000000,1.7389833707)
(0.4290000000,1.7381123385)
(0.4300000000,1.7376405955)
(0.4310000000,1.7367820750)
(0.4320000000,1.7362294786)
(0.4330000000,1.7355389412)
(0.4340000000,1.7349855990)
(0.4350000000,1.7340160121)
(0.4360000000,1.7334595913)
(0.4370000000,1.7328498501)
(0.4380000000,1.7319971701)
(0.4390000000,1.7313022553)
(0.4400000000,1.7305636690)
(0.4410000000,1.7300514272)
(0.4420000000,1.7291933901)
(0.4430000000,1.7286183291)
(0.4440000000,1.7277555571)
(0.4450000000,1.7273821939)
(0.4460000000,1.7265123759)
(0.4470000000,1.7256410144)
(0.4480000000,1.7250524858)
(0.4490000000,1.7242145849)
(0.4500000000,1.7236567998)
(0.4510000000,1.7228740891)
(0.4520000000,1.7221863796)
(0.4530000000,1.7214978811)
(0.4540000000,1.7208495393)
(0.4550000000,1.7201105442)
(0.4560000000,1.7192335716)
(0.4570000000,1.7186031726)
(0.4580000000,1.7178703514)
(0.4590000000,1.7170465064)
(0.4600000000,1.7165042136)
(0.4610000000,1.7157220670)
(0.4620000000,1.7148633196)
(0.4630000000,1.7142827624)
(0.4640000000,1.7134155457)
(0.4650000000,1.7127595154)
(0.4660000000,1.7118584818)
(0.4670000000,1.7113073822)
(0.4680000000,1.7106096327)
(0.4690000000,1.7096471143)
(0.4700000000,1.7089540803)
(0.4710000000,1.7083106139)
(0.4720000000,1.7074619795)
(0.4730000000,1.7067039727)
(0.4740000000,1.7060988971)
(0.4750000000,1.7051958087)
(0.4760000000,1.7045074777)
(0.4770000000,1.7035891377)
(0.4780000000,1.7029499228)
(0.4790000000,1.7020413319)
(0.4800000000,1.7014507012)
(0.4810000000,1.7005260426)
(0.4820000000,1.6997441235)
(0.4830000000,1.6989977535)
(0.4840000000,1.6982833884)
(0.4850000000,1.6976398927)
(0.4860000000,1.6966825022)
(0.4870000000,1.6959704217)
(0.4880000000,1.6950757713)
(0.4890000000,1.6942869003)
(0.4900000000,1.6935299061)
(0.4910000000,1.6929519173)
(0.4920000000,1.6919859931)
(0.4930000000,1.6914009856)
(0.4940000000,1.6904556895)
(0.4950000000,1.6895886940)
(0.4960000000,1.6888367790)
(0.4970000000,1.6879219275)
(0.4980000000,1.6871858729)
(0.4990000000,1.6865268755)
(0.5000000000,1.6855625525)
(0.5010000000,1.6847694369)
(0.5020000000,1.6840270570)
(0.5030000000,1.6832311875)
(0.5040000000,1.6823099623)
(0.5050000000,1.6817241645)
(0.5060000000,1.6807497127)
(0.5070000000,1.6798296428)
(0.5080000000,1.6790885803)
(0.5090000000,1.6782953572)
(0.5100000000,1.6774868279)
(0.5110000000,1.6765500124)
(0.5120000000,1.6758971117)
(0.5130000000,1.6748533924)
(0.5140000000,1.6741069336)
(0.5150000000,1.6733766655)
(0.5160000000,1.6724037742)
(0.5170000000,1.6716824116)
(0.5180000000,1.6708166868)
(0.5190000000,1.6700472827)
(0.5200000000,1.6690532243)
(0.5210000000,1.6683081871)
(0.5220000000,1.6673425721)
(0.5230000000,1.6665305939)
(0.5240000000,1.6658858065)
(0.5250000000,1.6648768533)
(0.5260000000,1.6640824455)
(0.5270000000,1.6631196036)
(0.5280000000,1.6622710667)
(0.5290000000,1.6614579770)
(0.5300000000,1.6606661510)
(0.5310000000,1.6597859721)
(0.5320000000,1.6587758168)
(0.5330000000,1.6581013997)
(0.5340000000,1.6570867636)
(0.5350000000,1.6563385072)
(0.5360000000,1.6553297755)
(0.5370000000,1.6544029679)
(0.5380000000,1.6536349621)
(0.5390000000,1.6527370966)
(0.5400000000,1.6519073068)
(0.5410000000,1.6511442748)
(0.5420000000,1.6501015674)
(0.5430000000,1.6493687635)
(0.5440000000,1.6482885317)
(0.5450000000,1.6474651405)
(0.5460000000,1.6467395512)
(0.5470000000,1.6457213863)
(0.5480000000,1.6446825231)
(0.5490000000,1.6439063565)
(0.5500000000,1.6430547935)
(0.5510000000,1.6421594122)
(0.5520000000,1.6411207630)
(0.5530000000,1.6403367428)
(0.5540000000,1.6393055543)
(0.5550000000,1.6385718685)
(0.5560000000,1.6377168979)
(0.5570000000,1.6365503866)
(0.5580000000,1.6358890948)
(0.5590000000,1.6348131757)
(0.5600000000,1.6337770237)
(0.5610000000,1.6328761959)
(0.5620000000,1.6321614023)
(0.5630000000,1.6310490158)
(0.5640000000,1.6303599088)
(0.5650000000,1.6293005089)
(0.5660000000,1.6282540798)
(0.5670000000,1.6274368523)
(0.5680000000,1.6263691713)
(0.5690000000,1.6254559575)
(0.5700000000,1.6246639851)
(0.5710000000,1.6236633679)
(0.5720000000,1.6226614061)
(0.5730000000,1.6219073546)
(0.5740000000,1.6207999939)
(0.5750000000,1.6198455304)
(0.5760000000,1.6189079672)
(0.5770000000,1.6180626717)
(0.5780000000,1.6170228418)
(0.5790000000,1.6162706564)
(0.5800000000,1.6152025683)
(0.5810000000,1.6141159083)
(0.5820000000,1.6132725439)
(0.5830000000,1.6122149280)
(0.5840000000,1.6113971057)
(0.5850000000,1.6103045490)
(0.5860000000,1.6095388769)
(0.5870000000,1.6084497862)
(0.5880000000,1.6073832305)
(0.5890000000,1.6066184302)
(0.5900000000,1.6055184565)
(0.5910000000,1.6044171478)
(0.5920000000,1.6035561524)
(0.5930000000,1.6024519062)
(0.5940000000,1.6018066282)
(0.5950000000,1.6006728567)
(0.5960000000,1.5995669237)
(0.5970000000,1.5985919805)
(0.5980000000,1.5976902171)
(0.5990000000,1.5967069551)
(0.6000000000,1.5957017327)
(0.6010000000,1.5948290432)
(0.6020000000,1.5937130344)
(0.6030000000,1.5925954902)
(0.6040000000,1.5917077909)
(0.6050000000,1.5907034753)
(0.6060000000,1.5897562610)
(0.6070000000,1.5886311727)
(0.6080000000,1.5877117766)
(0.6090000000,1.5865837461)
(0.6100000000,1.5855775161)
(0.6110000000,1.5847949371)
(0.6120000000,1.5836330471)
(0.6130000000,1.5827926012)
(0.6140000000,1.5816569168)
(0.6150000000,1.5805198831)
(0.6160000000,1.5796154886)
(0.6170000000,1.5784754553)
(0.6180000000,1.5774330428)
(0.6190000000,1.5766318740)
(0.6200000000,1.5753962955)
(0.6210000000,1.5744246384)
(0.6220000000,1.5734004898)
(0.6230000000,1.5723599716)
(0.6240000000,1.5712781841)
(0.6250000000,1.5702885815)
(0.6260000000,1.5692215364)
(0.6270000000,1.5680953238)
(0.6280000000,1.5673496461)
(0.6290000000,1.5661883531)
(0.6300000000,1.5650255321)
(0.6310000000,1.5640339071)
(0.6320000000,1.5629855327)
(0.6330000000,1.5620246936)
(0.6340000000,1.5608552089)
(0.6350000000,1.5598873657)
(0.6360000000,1.5587466329)
(0.6370000000,1.5578626479)
(0.6380000000,1.5566029286)
(0.6390000000,1.5556839499)
(0.6400000000,1.5545935807)
(0.6410000000,1.5533870935)
(0.6420000000,1.5524079580)
(0.6430000000,1.5512146923)
(0.6440000000,1.5502158110)
(0.6450000000,1.5490613267)
(0.6460000000,1.5480171259)
(0.6470000000,1.5471105250)
(0.6480000000,1.5458118881)
(0.6490000000,1.5447986133)
(0.6500000000,1.5438263631)
(0.6510000000,1.5426302285)
(0.6520000000,1.5414923255)
(0.6530000000,1.5405185089)
(0.6540000000,1.5392118440)
(0.6550000000,1.5384269310)
(0.6560000000,1.5372097538)
(0.6570000000,1.5360013824)
(0.6580000000,1.5350025150)
(0.6590000000,1.5338385622)
(0.6600000000,1.5328511888)
(0.6610000000,1.5316240164)
(0.6620000000,1.5306254093)
(0.6630000000,1.5293976605)
(0.6640000000,1.5282033998)
(0.6650000000,1.5271394907)
(0.6660000000,1.5261532024)
(0.6670000000,1.5249365714)
(0.6680000000,1.5237723183)
(0.6690000000,1.5227480954)
(0.6700000000,1.5215194172)
(0.6710000000,1.5203894691)
(0.6720000000,1.5194606039)
(0.6730000000,1.5182202617)
(0.6740000000,1.5172337770)
(0.6750000000,1.5160026742)
(0.6760000000,1.5147561838)
(0.6770000000,1.5137248196)
(0.6780000000,1.5124712945)
(0.6790000000,1.5113437273)
(0.6800000000,1.5103868470)
(0.6810000000,1.5090431174)
(0.6820000000,1.5079601697)
(0.6830000000,1.5069013179)
(0.6840000000,1.5056456568)
(0.6850000000,1.5044649528)
(0.6860000000,1.5034759011)
(0.6870000000,1.5021780391)
(0.6880000000,1.5009542331)
(0.6890000000,1.4999761719)
(0.6900000000,1.4987090617)
(0.6910000000,1.4974536574)
(0.6920000000,1.4963773328)
(0.6930000000,1.4951708757)
(0.6940000000,1.4940648819)
(0.6950000000,1.4928548885)
(0.6960000000,1.4918722162)
(0.6970000000,1.4904925028)
(0.6980000000,1.4892685664)
(0.6990000000,1.4881501670)
(0.7000000000,1.4870088290)
(0.7010000000,1.4857365955)
(0.7020000000,1.4846241400)
(0.7030000000,1.4833412494)
(0.7040000000,1.4822409598)
(0.7050000000,1.4810136898)
(0.7060000000,1.4798875374)
(0.7070000000,1.4786038373)
(0.7080000000,1.4774953907)
(0.7090000000,1.4761959452)
(0.7100000000,1.4750361720)
(0.7110000000,1.4738119816)
(0.7120000000,1.4726953771)
(0.7130000000,1.4714539906)
(0.7140000000,1.4703087188)
(0.7150000000,1.4689661524)
(0.7160000000,1.4679270112)
(0.7170000000,1.4665221091)
(0.7180000000,1.4653064265)
(0.7190000000,1.4642601620)
(0.7200000000,1.4629376975)
(0.7210000000,1.4617986948)
(0.7220000000,1.4604779683)
(0.7230000000,1.4593777988)
(0.7240000000,1.4580540759)
(0.7250000000,1.4567585566)
(0.7260000000,1.4555776846)
(0.7270000000,1.4542875236)
(0.7280000000,1.4532074047)
(0.7290000000,1.4518795840)
(0.7300000000,1.4505843445)
(0.7310000000,1.4493482363)
(0.7320000000,1.4481415274)
(0.7330000000,1.4468302029)
(0.7340000000,1.4455988943)
(0.7350000000,1.4444090653)
(0.7360000000,1.4431372916)
(0.7370000000,1.4420527210)
(0.7380000000,1.4406084783)
(0.7390000000,1.4393267210)
(0.7400000000,1.4381616564)
(0.7410000000,1.4368030593)
(0.7420000000,1.4355987954)
(0.7430000000,1.4344030046)
(0.7440000000,1.4329676944)
(0.7450000000,1.4317132200)
(0.7460000000,1.4305694791)
(0.7470000000,1.4291256537)
(0.7480000000,1.4280679493)
(0.7490000000,1.4267161583)
(0.7500000000,1.4253404884)
(0.7510000000,1.4241193347)
(0.7520000000,1.4227401947)
(0.7530000000,1.4215589574)
(0.7540000000,1.4202427402)
(0.7550000000,1.4189246996)
(0.7560000000,1.4175828883)
(0.7570000000,1.4164721505)
(0.7580000000,1.4150904993)
(0.7590000000,1.4136994897)
(0.7600000000,1.4124588437)
(0.7610000000,1.4112601856)
(0.7620000000,1.4098633006)
(0.7630000000,1.4084647749)
(0.7640000000,1.4072229033)
(0.7650000000,1.4058680841)
(0.7660000000,1.4045874773)
(0.7670000000,1.4032511681)
(0.7680000000,1.4018816723)
(0.7690000000,1.4005740307)
(0.7700000000,1.3993167335)
(0.7710000000,1.3979055540)
(0.7720000000,1.3966398719)
(0.7730000000,1.3953839986)
(0.7740000000,1.3939666117)
(0.7750000000,1.3927341503)
(0.7760000000,1.3913131312)
(0.7770000000,1.3899111652)
(0.7780000000,1.3885902221)
(0.7790000000,1.3873556108)
(0.7800000000,1.3859265488)
(0.7810000000,1.3846523557)
(0.7820000000,1.3832610822)
(0.7830000000,1.3818573416)
(0.7840000000,1.3805616142)
(0.7850000000,1.3791990054)
(0.7860000000,1.3777862684)
(0.7870000000,1.3764582287)
(0.7880000000,1.3751576233)
(0.7890000000,1.3737105150)
(0.7900000000,1.3723605283)
(0.7910000000,1.3711291211)
(0.7920000000,1.3696779052)
(0.7930000000,1.3682258028)
(0.7940000000,1.3669081215)
(0.7950000000,1.3655214531)
(0.7960000000,1.3642650031)
(0.7970000000,1.3627280996)
(0.7980000000,1.3613829477)
(0.7990000000,1.3600522269)
(0.8000000000,1.3587193879)
(0.8010000000,1.3572517120)
(0.8020000000,1.3559041757)
(0.8030000000,1.3543895476)
(0.8040000000,1.3531197222)
(0.8050000000,1.3516443424)
(0.8060000000,1.3502788260)
(0.8070000000,1.3488031883)
(0.8080000000,1.3473796252)
(0.8090000000,1.3459832627)
(0.8100000000,1.3446059561)
(0.8110000000,1.3431076980)
(0.8120000000,1.3417421493)
(0.8130000000,1.3403105110)
(0.8140000000,1.3390104198)
(0.8150000000,1.3374433305)
(0.8160000000,1.3360359206)
(0.8170000000,1.3346813225)
(0.8180000000,1.3331782017)
(0.8190000000,1.3317886274)
(0.8200000000,1.3304341288)
(0.8210000000,1.3288581469)
(0.8220000000,1.3275634876)
(0.8230000000,1.3259807879)
(0.8240000000,1.3246369452)
(0.8250000000,1.3231188459)
(0.8260000000,1.3216211145)
(0.8270000000,1.3203033688)
(0.8280000000,1.3187640244)
(0.8290000000,1.3172817913)
(0.8300000000,1.3158654235)
(0.8310000000,1.3143567491)
(0.8320000000,1.3129065874)
(0.8330000000,1.3115123297)
(0.8340000000,1.3099714631)
(0.8350000000,1.3085365955)
(0.8360000000,1.3069935223)
(0.8370000000,1.3056648382)
(0.8380000000,1.3041531681)
(0.8390000000,1.3025968722)
(0.8400000000,1.3010732680)
(0.8410000000,1.2996987748)
(0.8420000000,1.2981340319)
(0.8430000000,1.2966852280)
(0.8440000000,1.2952535951)
(0.8450000000,1.2936813565)
(0.8460000000,1.2921932138)
(0.8470000000,1.2907371726)
(0.8480000000,1.2890925203)
(0.8490000000,1.2876003664)
(0.8500000000,1.2860775965)
(0.8510000000,1.2845377638)
(0.8520000000,1.2831093645)
(0.8530000000,1.2815153896)
(0.8540000000,1.2800215170)
(0.8550000000,1.2785571009)
(0.8560000000,1.2769558409)
(0.8570000000,1.2754557856)
(0.8580000000,1.2738792661)
(0.8590000000,1.2724608181)
(0.8600000000,1.2708838804)
(0.8610000000,1.2692717102)
(0.8620000000,1.2676929149)
(0.8630000000,1.2662341511)
(0.8640000000,1.2646396009)
(0.8650000000,1.2630588305)
(0.8660000000,1.2615315033)
(0.8670000000,1.2599730015)
(0.8680000000,1.2583756471)
(0.8690000000,1.2569020875)
(0.8700000000,1.2552657695)
(0.8710000000,1.2536816533)
(0.8720000000,1.2521235518)
(0.8730000000,1.2505119835)
(0.8740000000,1.2489385089)
(0.8750000000,1.2474677359)
(0.8760000000,1.2458129689)
(0.8770000000,1.2442463182)
(0.8780000000,1.2426015186)
(0.8790000000,1.2410325503)
(0.8800000000,1.2394585304)
(0.8810000000,1.2377847018)
(0.8820000000,1.2361789208)
(0.8830000000,1.2345665417)
(0.8840000000,1.2329663360)
(0.8850000000,1.2313510036)
(0.8860000000,1.2297624729)
(0.8870000000,1.2281591799)
(0.8880000000,1.2264503773)
(0.8890000000,1.2248796545)
(0.8900000000,1.2232589167)
(0.8910000000,1.2215563031)
(0.8920000000,1.2200123545)
(0.8930000000,1.2183391260)
(0.8940000000,1.2166221602)
(0.8950000000,1.2149860427)
(0.8960000000,1.2133867384)
(0.8970000000,1.2116624673)
(0.8980000000,1.2100900006)
(0.8990000000,1.2083609224)
(0.9000000000,1.2066573426)
(0.9010000000,1.2049917171)
(0.9020000000,1.2033916251)
(0.9030000000,1.2016451504)
(0.9040000000,1.1999711918)
(0.9050000000,1.1982610000)
(0.9060000000,1.1965594650)
(0.9070000000,1.1949393941)
(0.9080000000,1.1931756906)
(0.9090000000,1.1914655770)
(0.9100000000,1.1897905395)
(0.9110000000,1.1880833290)
(0.9120000000,1.1863048321)
(0.9130000000,1.1846525343)
(0.9140000000,1.1828860302)
(0.9150000000,1.1811381714)
(0.9160000000,1.1794289709)
(0.9170000000,1.1776531230)
(0.9180000000,1.1759723304)
(0.9190000000,1.1741604477)
(0.9200000000,1.1724121513)
(0.9210000000,1.1707179295)
(0.9220000000,1.1689172234)
(0.9230000000,1.1671498831)
(0.9240000000,1.1653575864)
(0.9250000000,1.1635716310)
(0.9260000000,1.1618472440)
(0.9270000000,1.1600098455)
(0.9280000000,1.1582476514)
(0.9290000000,1.1564042720)
(0.9300000000,1.1546414997)
(0.9310000000,1.1528309943)
(0.9320000000,1.1509741246)
(0.9330000000,1.1491941835)
(0.9340000000,1.1473579820)
(0.9350000000,1.1455013856)
(0.9360000000,1.1436503931)
(0.9370000000,1.1418507040)
(0.9380000000,1.1399750231)
(0.9390000000,1.1381106183)
(0.9400000000,1.1362648655)
(0.9410000000,1.1344374778)
(0.9420000000,1.1325164411)
(0.9430000000,1.1306292603)
(0.9440000000,1.1287930173)
(0.9450000000,1.1268478418)
(0.9460000000,1.1249986996)
(0.9470000000,1.1230962920)
(0.9480000000,1.1211433287)
(0.9490000000,1.1192304104)
(0.9500000000,1.1172841029)
(0.9510000000,1.1153746364)
(0.9520000000,1.1133947039)
(0.9530000000,1.1114895715)
(0.9540000000,1.1094697072)
(0.9550000000,1.1075175687)
(0.9560000000,1.1055245349)
(0.9570000000,1.1035456168)
(0.9580000000,1.1015714565)
(0.9590000000,1.0995669530)
(0.9600000000,1.0975633332)
(0.9610000000,1.0955356375)
(0.9620000000,1.0934584787)
(0.9630000000,1.0914256928)
(0.9640000000,1.0893518020)
(0.9650000000,1.0873073551)
(0.9660000000,1.0852395413)
(0.9670000000,1.0831231794)
(0.9680000000,1.0810435196)
(0.9690000000,1.0789460832)
(0.9700000000,1.0767995653)
(0.9710000000,1.0746501765)
(0.9720000000,1.0724991392)
(0.9730000000,1.0703525604)
(0.9740000000,1.0681535883)
(0.9750000000,1.0659418264)
(0.9760000000,1.0637311291)
(0.9770000000,1.0615149376)
(0.9780000000,1.0592763930)
(0.9790000000,1.0569915108)
(0.9800000000,1.0547024744)
(0.9810000000,1.0524108543)
(0.9820000000,1.0500547192)
(0.9830000000,1.0477160354)
(0.9840000000,1.0453464254)
(0.9850000000,1.0429254488)
(0.9860000000,1.0404915201)
(0.9870000000,1.0380475063)
(0.9880000000,1.0355520460)
(0.9890000000,1.0330097843)
(0.9900000000,1.0304498446)
(0.9910000000,1.0278372491)
(0.9920000000,1.0251648924)
(0.9930000000,1.0224593412)
(0.9940000000,1.0196703573)
(0.9950000000,1.0168200104)
(0.9960000000,1.0138701904)
(0.9970000000,1.0108116904)
(0.9980000000,1.0075930213)
(0.9990000000,1.0041300218)
(1.0000000000,1.0000000000)
    };
    \addlegendentry{$k=3$}
\end{axis}
\end{tikzpicture}
